Parameterization of Stillinger-Weber Potential for Two-Dimensional Atomic Crystals

We parametrize the Stillinger-Weber potential for 156 two-dimensional atomic crystals. Parameters for the Stillinger-Weber potential are obtained from the valence force field model following the analytic approach (Nanotechnology 26, 315706 (2015)), in which the valence force constants are determined by the phonon spectrum. The Stillinger-Weber potential is an efficient nonlinear interaction, and is applicable for numerical simulations of nonlinear physical or mechanical processes. The supplemental resources for all simulations in the present work are available online in Ref. 1, including a fortran code to generate crystals' structures, files for molecular dynamics simulations using LAMMPS, files for phonon calculations with the Stillinger-Weber potential using GULP, and files for phonon calculations with the valence force field model using GULP.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|}
\hline 
\hyperref[h-sco2]{1H-ScO$_{2}$} & \hyperref[h-scs2]{1H-ScS$_{2}$} & \hyperref[h-scse2]{1H-ScSe$_{2}$} & \hyperref[h-scte2]{1H-ScTe$_{2}$} & \hyperref[h-tite2]{1H-TiTe$_{2}$} & \hyperref[h-vo2]{1H-VO$_{2}$} & \hyperref[h-vs2]{1H-VS$_{2}$} & \hyperref[h-vse2]{1H-VSe$_{2}$} & \hyperref[h-vte2]{1H-VTe$_{2}$}\tabularnewline
\hline 
\hyperref[h-cro2]{1H-CrO$_{2}$} & \hyperref[h-crs2]{1H-CrS$_{2}$} & \hyperref[h-crse2]{1H-CrSe$_{2}$} & \hyperref[h-crte2]{1H-CrTe$_{2}$} & \hyperref[h-mno2]{1H-MnO$_{2}$} & \hyperref[h-feo2]{1H-FeO$_{2}$} & \hyperref[h-fes2]{1H-FeS$_{2}$} & \hyperref[h-fese2]{1H-FeSe$_{2}$} & \hyperref[h-fete2]{1H-FeTe$_{2}$}\tabularnewline
\hline 
\hyperref[h-cote2]{1H-CoTe$_{2}$} & \hyperref[h-nis2]{1H-NiS$_{2}$} & \hyperref[h-nise2]{1H-NiSe$_{2}$} & \hyperref[h-nite2]{1H-NiTe$_{2}$} & \hyperref[h-nbs2]{1H-NbS$_{2}$} & \hyperref[h-nbse2]{1H-NbSe$_{2}$} & \hyperref[h-moo2]{1H-MoO$_{2}$} & \hyperref[h-mos2]{1H-MoS$_{2}$} & \hyperref[h-mose2]{1H-MoSe$_{2}$}\tabularnewline
\hline 
\hyperref[h-mote2]{1H-MoTe$_{2}$} & \hyperref[h-tas2]{1H-TaS$_{2}$} & \hyperref[h-tase2]{1H-TaSe$_{2}$} & \hyperref[h-wo2]{1H-WO$_{2}$} & \hyperref[h-ws2]{1H-WS$_{2}$} & \hyperref[h-wse2]{1H-WSe$_{2}$} & \hyperref[h-wte2]{1H-WTe$_{2}$} &  & \tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|}
\hline 
\hyperref[t-sco2]{1T-ScO$_{2}$} & \hyperref[t-scs2]{1T-ScS$_{2}$} & \hyperref[t-scse2]{1T-ScSe$_{2}$} & \hyperref[t-scte2]{1T-ScTe$_{2}$} & \hyperref[t-tis2]{1T-TiS$_{2}$} & \hyperref[t-tise2]{1T-TiSe$_{2}$} & \hyperref[t-tite2]{1T-TiTe$_{2}$} & \hyperref[t-vs2]{1T-VS$_{2}$} & \hyperref[t-vse2]{1T-VSe$_{2}$}\tabularnewline
\hline 
\hyperref[t-vte2]{1T-VTe$_{2}$} & \hyperref[t-mno2]{1T-MnO$_{2}$} & \hyperref[t-mns2]{1T-MnS$_{2}$} & \hyperref[t-mnse2]{1T-MnSe$_{2}$} & \hyperref[t-mnte2]{1T-MnTe$_{2}$} & \hyperref[t-cote2]{1T-CoTe$_{2}$} & \hyperref[t-nio2]{1T-NiO$_{2}$} & \hyperref[t-nis2]{1T-NiS$_{2}$} & \hyperref[t-nise2]{1T-NiSe$_{2}$}\tabularnewline
\hline 
\hyperref[t-nite2]{1T-NiTe$_{2}$} & \hyperref[t-zrs2]{1T-ZrS$_{2}$} & \hyperref[t-zrse2]{1T-ZrSe$_{2}$} & \hyperref[t-zrte2]{1T-ZrTe$_{2}$} & \hyperref[t-nbs2]{1T-NbS$_{2}$} & \hyperref[t-nbse2]{1T-NbSe$_{2}$} & \hyperref[t-nbte2]{1T-NbTe$_{2}$} & \hyperref[t-mos2]{1T-MoS$_{2}$} & \hyperref[t-mose2]{1T-MoSe$_{2}$}\tabularnewline
\hline 
\hyperref[t-mote2]{1T-MoTe$_{2}$} & \hyperref[t-tcs2]{1T-TcS$_{2}$} & \hyperref[t-tcse2]{1T-TcSe$_{2}$} & \hyperref[t-tcte2]{1T-TcTe$_{2}$} & \hyperref[t-rhte2]{1T-RhTe$_{2}$} & \hyperref[t-pds2]{1T-PdS$_{2}$} & \hyperref[t-pdse2]{1T-PdSe$_{2}$} & \hyperref[t-pdte2]{1T-PdTe$_{2}$} & \hyperref[t-sns2]{1T-SnS$_{2}$}\tabularnewline
\hline 
\hyperref[t-snse2]{1T-SnSe$_{2}$} & \hyperref[t-hfs2]{1T-HfS$_{2}$} & \hyperref[t-hfse2]{1T-HfSe$_{2}$} & \hyperref[t-hfte2]{1T-HfTe$_{2}$} & \hyperref[t-tas2]{1T-TaS$_{2}$} & \hyperref[t-tase2]{1T-TaSe$_{2}$} & \hyperref[t-tate2]{1T-TaTe$_{2}$} & \hyperref[t-ws2]{1T-WS$_{2}$} & \hyperref[t-wse2]{1T-WSe$_{2}$}\tabularnewline
\hline 
\hyperref[t-wte2]{1T-WTe$_{2}$} & \hyperref[t-res2]{1T-ReS$_{2}$} & \hyperref[t-rese2]{1T-ReSe$_{2}$} & \hyperref[t-rete2]{1T-ReTe$_{2}$} & \hyperref[t-irte2]{1T-IrTe$_{2}$} & \hyperref[t-pts2]{1T-PtS$_{2}$} & \hyperref[t-ptse2]{1T-PtSe$_{2}$} & \hyperref[t-ptte2]{1T-PtTe$_{2}$} & \tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{|c|c|c|c|}
\hline 
\hyperref[black_phosphorus]{black phosphorus} & \hyperref[p-arsenene]{p-arsenene} & \hyperref[p-antimonene]{p-antimonene} & \hyperref[p-bismuthene]{p-bismuthene}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline 
 & \hyperref[p-sio]{p-SiO} & \hyperref[p-geo]{p-GeO} & \hyperref[p-sno]{p-SnO}\tabularnewline
\hline 
\hyperref[p-cs]{p-CS} & \hyperref[p-sis]{p-SiS} & \hyperref[p-ges]{p-GeS} & \hyperref[p-sns]{p-SnS}\tabularnewline
\hline 
\hyperref[p-cse]{p-CSe} & \hyperref[p-sise]{p-SiSe} & \hyperref[p-gese]{p-GeSe} & \hyperref[p-snse]{p-SnSe}\tabularnewline
\hline 
\hyperref[p-cte]{p-CTe} & \hyperref[p-site]{p-SiTe} & \hyperref[p-gete]{p-GeTe} & \hyperref[p-snte]{p-SnTe}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline 
\hyperref[silicene]{silicene} & \hyperref[germanene]{germanene} & \hyperref[stanene]{stanene} & \hyperref[indiene]{indiene}\tabularnewline
\hline 
\hyperref[blue_phosphorus]{blue phosphorus} & \hyperref[b-arsenene]{b-arsenene} & \hyperref[b-antimonene]{b-antimonene} & \hyperref[b-bismuthene]{b-bismuthene}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline 
\hyperref[b-co]{b-CO} & \hyperref[b-sio]{b-SiO} & \hyperref[b-geo]{b-GeO} & \hyperref[b-sno]{b-SnO}\tabularnewline
\hline 
\hyperref[b-cs]{b-CS} & \hyperref[b-sis]{b-SiS} & \hyperref[b-ges]{b-GeS} & \hyperref[b-sns]{b-SnS}\tabularnewline
\hline 
\hyperref[b-cse]{b-CSe} & \hyperref[b-sise]{b-SiSe} & \hyperref[b-gese]{b-GeSe} & \hyperref[b-snse]{b-SnSe}\tabularnewline
\hline 
\hyperref[b-cte]{b-CTe} & \hyperref[b-site]{b-SiTe} & \hyperref[b-gete]{b-GeTe} & \hyperref[b-snte]{b-SnTe}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline 
\hyperref[b-snge]{b-SnGe} & \hyperref[b-sige]{b-SiGe} & \hyperref[b-snsi]{b-SnSi} & \hyperref[b-inp]{b-InP} & \hyperref[b-inas]{b-InAs} & \hyperref[b-insb]{b-InSb} & \hyperref[b-gaas]{b-GaAs} & \hyperref[b-gap]{b-GaP} & \hyperref[b-alsb]{b-AlSb}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline 
\hyperref[bo]{BO} & \hyperref[alo]{AlO} & \hyperref[gao]{GaO} & \hyperref[ino]{InO}\tabularnewline
\hline 
\hyperref[bs]{BS} & \hyperref[als]{AlS} & \hyperref[gas]{GaS} & \hyperref[ins]{InS}\tabularnewline
\hline 
\hyperref[bse]{BSe} & \hyperref[alse]{AlSe} & \hyperref[gase]{GaSe} & \hyperref[inse]{InSe}\tabularnewline
\hline 
\hyperref[bte]{BTe} & \hyperref[alte]{AlTe} & \hyperref[gate]{GaTe} & \hyperref[inte]{InTe}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|}
\hline 
\hyperref[borophene]{borophene} \tabularnewline
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sc-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-O-O'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-Sc-Sc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.417 & 4.825 & 4.825 & 4.825\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.090 & 98.222 & 58.398 & 98.222\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sc-O & 7.506 & 1.380 & 9.540 & 0.0 & 2.939\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sc-O-O}$ & 63.576 & 98.222 & 1.380 & 1.380 & 0.0 & 2.939 & 0.0 & 2.939 & 0.0 & 3.460\tabularnewline
\hline 
$\theta_{\rm Sc-O-O'}$ & 85.850 & 58.398 & 1.380 & 1.380 & 0.0 & 2.939 & 0.0 & 2.939 & 0.0 & 3.460\tabularnewline
\hline 
$\theta_{\rm O-Sc-Sc}$ & 63.576 & 98.222 & 1.380 & 1.380 & 0.0 & 2.939 & 0.0 & 2.939 & 0.0 & 3.460\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sc$_1$-O$_1$-O$_1$ & 1.000 & 1.380 & 2.129 & 0.000 & 1.000 & 0.000 & 7.506 & 2.627 & 4 & 0 & 0.0\tabularnewline
\hline 
Sc$_1$-O$_1$-O$_3$ & 1.000 & 0.000 & 0.000 & 63.576 & 1.000 & -0.143 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Sc$_1$-O$_1$-O$_2$ & 1.000 & 0.000 & 0.000 & 85.850 & 1.000 & 0.524 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_1$-Sc$_1$-Sc$_3$ & 1.000 & 0.000 & 0.000 & 63.576 & 1.000 & -0.143 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-2) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sc-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-S-S'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Sc-Sc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 5.192 & 2.027 & 2.027 & 2.027\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.520 & 94.467 & 64.076 & 94.467\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sc-S & 5.505 & 1.519 & 20.164 & 0.0 & 3.498\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sc-S-S}$ & 22.768 & 94.467 & 1.519 & 1.519 & 0.0 & 3.498 & 0.0 & 3.498 & 0.0 & 4.132\tabularnewline
\hline 
$\theta_{\rm Sc-S-S'}$ & 27.977 & 64.076 & 1.519 & 1.519 & 0.0 & 3.498 & 0.0 & 3.498 & 0.0 & 4.132\tabularnewline
\hline 
$\theta_{\rm S-Sc-Sc}$ & 22.768 & 94.467 & 1.519 & 1.519 & 0.0 & 3.498 & 0.0 & 3.498 & 0.0 & 4.132\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sc$_1$-S$_1$-S$_1$ & 1.000 & 1.519 & 2.303 & 0.000 & 1.000 & 0.000 & 5.505 & 3.784 & 4 & 0 & 0.0\tabularnewline
\hline 
Sc$_1$-S$_1$-S$_3$ & 1.000 & 0.000 & 0.000 & 22.768 & 1.000 & -0.078 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Sc$_1$-S$_1$-S$_2$ & 1.000 & 0.000 & 0.000 & 27.977 & 1.000 & 0.437 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_1$-Sc$_1$-Sc$_3$ & 1.000 & 0.000 & 0.000 & 22.768 & 1.000 & -0.078 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-3) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sc-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Sc-Sc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 5.192 & 2.027 & 2.027 & 2.027\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.650 & 92.859 & 66.432 & 92.859\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sc-Se & 5.853 & 1.533 & 24.658 & 0.0 & 3.658\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sc-Se-Se}$ & 21.292 & 92.859 & 1.533 & 1.533 & 0.0 & 3.658 & 0.0 & 3.658 & 0.0 & 4.327\tabularnewline
\hline 
$\theta_{\rm Sc-Se-Se'}$ & 25.280 & 66.432 & 1.533 & 1.533 & 0.0 & 3.658 & 0.0 & 3.658 & 0.0 & 4.327\tabularnewline
\hline 
$\theta_{\rm Se-Sc-Sc}$ & 21.292 & 92.859 & 1.533 & 1.533 & 0.0 & 3.658 & 0.0 & 3.658 & 0.0 & 4.327\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sc$_1$-Se$_1$-Se$_1$ & 1.000 & 1.533 & 2.386 & 0.000 & 1.000 & 0.000 & 5.853 & 4.464 & 4 & 0 & 0.0\tabularnewline
\hline 
Sc$_1$-Se$_1$-Se$_3$ & 1.000 & 0.000 & 0.000 & 21.292 & 1.000 & -0.050 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Sc$_1$-Se$_1$-Se$_2$ & 1.000 & 0.000 & 0.000 & 25.280 & 1.000 & 0.400 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_1$-Sc$_1$-Sc$_3$ & 1.000 & 0.000 & 0.000 & 21.292 & 1.000 & -0.050 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-4) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sc-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Sc-Sc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 5.192 & 2.027 & 2.027 & 2.027\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.890 & 77.555 & 87.364 & 87.364\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sc-Te & 4.630 & 1.050 & 34.879 & 0.0 & 3.761\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sc-Te-Te}$ & 11.848 & 77.555 & 1.050 & 1.050 & 0.0 & 3.761 & 0.0 & 3.761 & 0.0 & 4.504\tabularnewline
\hline 
$\theta_{\rm Sc-Te-Te'}$ & 11.322 & 87.364 & 1.050 & 1.050 & 0.0 & 3.761 & 0.0 & 3.761 & 0.0 & 4.504\tabularnewline
\hline 
$\theta_{\rm Te-Sc-Sc}$ & 11.848 & 77.555 & 1.050 & 1.050 & 0.0 & 3.761 & 0.0 & 3.761 & 0.0 & 4.504\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sc$_1$-Te$_1$-Te$_1$ & 1.000 & 1.050 & 3.581 & 0.000 & 1.000 & 0.000 & 4.630 & 28.679 & 4 & 0 & 0.0\tabularnewline
\hline 
Sc$_1$-Te$_1$-Te$_3$ & 1.000 & 0.000 & 0.000 & 11.848 & 1.000 & 0.216 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Sc$_1$-Te$_1$-Te$_2$ & 1.000 & 0.000 & 0.000 & 11.322 & 1.000 & 0.046 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_1$-Sc$_1$-Sc$_3$ & 1.000 & 0.000 & 0.000 & 11.848 & 1.000 & 0.216 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-5) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ti-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ti-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Ti-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Ti-Ti}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.782 & 3.216 & 3.216 & 3.216\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.750 & 82.323 & 81.071 & 82.323\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ti-Te & 4.414 & 1.173 & 28.596 & 0.0 & 3.648\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ti-Te-Te}$ & 22.321 & 82.323 & 1.173 & 1.173 & 0.0 & 3.648 & 0.0 & 3.648 & 0.0 & 4.354\tabularnewline
\hline 
$\theta_{\rm Ti-Te-Te'}$ & 22.463 & 81.071 & 1.173 & 1.173 & 0.0 & 3.648 & 0.0 & 3.648 & 0.0 & 4.354\tabularnewline
\hline 
$\theta_{\rm Te-Ti-Ti}$ & 11.321 & 82.323 & 1.173 & 1.173 & 0.0 & 3.648 & 0.0 & 3.648 & 0.0 & 4.354\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ti$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.173 & 3.110 & 0.000 & 1.000 & 0.000 & 4.414 & 15.100 & 4 & 0 & 0.0\tabularnewline
\hline 
Ti$_{1}$-Te$_{1}$-Te$_{3}$ & 1.000 & 0.000 & 0.000 & 22.321 & 1.000 & 0.134 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Ti$_{1}$-Te$_{1}$-Te$_{2}$ & 1.000 & 0.000 & 0.000 & 22.463 & 1.000 & 0.155 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-Ti$_{1}$-Ti$_{3}$ & 1.000 & 0.000 & 0.000 & 22.321 & 1.000 & 0.134 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-6) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm V-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm V-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm V-O-O'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-V-V}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.417 & 4.825 & 4.825 & 4.825\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 1.920 & 89.356 & 71.436 & 89.356\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
V-O & 5.105 & 1.011 & 6.795 & 0.0 & 2.617\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm V-O-O}$ & 43.951 & 89.356 & 1.011 & 1.011 & 0.0 & 2.617 & 0.0 & 2.617 & 0.0 & 3.105\tabularnewline
\hline 
$\theta_{\rm V-O-O'}$ & 48.902 & 71.436 & 1.011 & 1.011 & 0.0 & 2.617 & 0.0 & 2.617 & 0.0 & 3.105\tabularnewline
\hline 
$\theta_{\rm O-V-V}$ & 43.951 & 89.356 & 1.011 & 1.011 & 0.0 & 2.617 & 0.0 & 2.617 & 0.0 & 3.105\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
V$_1$-O$_1$-O$_1$ & 1.000 & 1.011 & 2.589 & 0.000 & 1.000 & 0.000 & 5.105 & 6.509 & 4 & 0 & 0.0\tabularnewline
\hline 
V$_1$-O$_1$-O$_3$ & 1.000 & 0.000 & 0.000 & 43.951 & 1.000 & 0.011 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
V$_1$-O$_1$-O$_2$ & 1.000 & 0.000 & 0.000 & 48.902 & 1.000 & 0.318 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_1$-V$_1$-V$_3$ & 1.000 & 0.000 & 0.000 & 43.951 & 1.000 & 0.011 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-7) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm V-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm V-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm V-S-S'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-V-V}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.392 & 4.074 & 4.074 & 4.074\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.310 & 83.954 & 78.878 & 83.954\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
V-S & 5.714 & 1.037 & 14.237 & 0.0 & 3.084\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm V-S-S}$ & 30.059 & 83.954 & 1.037 & 1.037 & 0.0 & 3.084 & 0.0 & 3.084 & 0.0 & 3.676\tabularnewline
\hline 
$\theta_{\rm V-S-S'}$ & 30.874 & 78.878 & 1.037 & 1.037 & 0.0 & 3.084 & 0.0 & 3.084 & 0.0 & 3.676\tabularnewline
\hline 
$\theta_{\rm S-V-V}$ & 30.059 & 83.954 & 1.037 & 1.037 & 0.0 & 3.084 & 0.0 & 3.084 & 0.0 & 3.676\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
V$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.037 & 2.973 & 0.000 & 1.000 & 0.000 & 5.714 & 12.294 & 4 & 0 & 0.0\tabularnewline
\hline 
V$_{1}$-S$_{1}$-S$_{3}$ & 1.000 & 0.000 & 0.000 & 30.059 & 1.000 & 0.105 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
V$_{1}$-S$_{1}$-S$_{2}$ & 1.000 & 0.000 & 0.000 & 30.874 & 1.000 & 0.193 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-V$_{1}$-V$_{3}$ & 1.000 & 0.000 & 0.000 & 30.059 & 1.000 & 0.105 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-8) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm V-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm V-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm V-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-V-V}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.492 & 4.716 & 4.716 & 4.716\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.450 & 82.787 & 80.450 & 82.787\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
V-Se & 4.817 & 1.061 & 18.015 & 0.0 & 3.256\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm V-Se-Se}$ & 33.299 & 82.787 & 1.061 & 1.061 & 0.0 & 3.256 & 0.0 & 3.256 & 0.0 & 3.884\tabularnewline
\hline 
$\theta_{\rm V-Se-Se'}$ & 33.702 & 80.450 & 1.061 & 1.061 & 0.0 & 3.256 & 0.0 & 3.256 & 0.0 & 3.884\tabularnewline
\hline 
$\theta_{\rm Se-V-V}$ & 33.299 & 82.787 & 1.061 & 1.061 & 0.0 & 3.256 & 0.0 & 3.256 & 0.0 & 3.884\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
V$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.061 & 3.070 & 0.000 & 1.000 & 0.000 & 4.817 & 14.236 & 4 & 0 & 0.0\tabularnewline
\hline 
V$_{1}$-Se$_{1}$-Se$_{3}$ & 1.000 & 0.000 & 0.000 & 33.299 & 1.000 & 0.126 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
V$_{1}$-Se$_{1}$-Se$_{2}$ & 1.000 & 0.000 & 0.000 & 33.702 & 1.000 & 0.166 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-V$_{1}$-V$_{3}$ & 1.000 & 0.000 & 0.000 & 33.299 & 1.000 & 0.126 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-9) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm V-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm V-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm V-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-V-V}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.371 & 4.384 & 4.384 & 4.384\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.660 & 81.708 & 81.891 & 81.708\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
V-Te & 5.410 & 1.112 & 25.032 & 0.0 & 3.520\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm V-Te-Te}$ & 29.743 & 81.708 & 1.112 & 1.112 & 0.0 & 3.520 & 0.0 & 3.520 & 0.0 & 4.203\tabularnewline
\hline 
$\theta_{\rm V-Te-Te'}$ & 29.716 & 81.891 & 1.112 & 1.112 & 0.0 & 3.520 & 0.0 & 3.520 & 0.0 & 4.203\tabularnewline
\hline 
$\theta_{\rm Te-V-V}$ & 29.743 & 81.708 & 1.112 & 1.112 & 0.0 & 3.520 & 0.0 & 3.520 & 0.0 & 4.203\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
V$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.112 & 3.164 & 0.000 & 1.000 & 0.000 & 5.410 & 16.345 & 4 & 0 & 0.0\tabularnewline
\hline 
V$_{1}$-Te$_{1}$-Te$_{3}$ & 1.000 & 0.000 & 0.000 & 29.743 & 1.000 & 0.144 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
V$_{1}$-Te$_{1}$-Te$_{2}$ & 1.000 & 0.000 & 0.000 & 29.716 & 1.000 & 0.141 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-V$_{1}$-V$_{3}$ & 1.000 & 0.000 & 0.000 & 29.743 & 1.000 & 0.144 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-10) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Cr-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Cr-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Cr-O-O'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-Cr-Cr}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 12.881 & 8.039 & 8.039 & 8.039\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 1.880 & 86.655 & 75.194 & 86.655\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Cr-O & 6.343 & 0.916 & 6.246 & 0.0 & 2.536\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Cr-O-O}$ & 65.805 & 86.655 & 0.916 & 0.916 & 0.0 & 2.536 & 0.0 & 2.536 & 0.0 & 3.016\tabularnewline
\hline 
$\theta_{\rm Cr-O-O'}$ & 70.163 & 75.194 & 0.916 & 0.916 & 0.0 & 2.536 & 0.0 & 2.536 & 0.0 & 3.016\tabularnewline
\hline 
$\theta_{\rm O-Cr-Cr}$ & 65.805 & 86.655 & 0.916 & 0.916 & 0.0 & 2.536 & 0.0 & 2.536 & 0.0 & 3.016\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Cr$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 0.916 & 2.769 & 0.000 & 1.000 & 0.000 & 6.242 & 8.871 & 4 & 0 & 0.0\tabularnewline
\hline 
Cr$_{1}$-O$_{1}$-O$_{3}$ & 1.000 & 0.000 & 0.000 & 65.805 & 1.000 & 0.058 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Cr$_{1}$-O$_{1}$-O$_{2}$ & 1.000 & 0.000 & 0.000 & 70.163 & 1.000 & 0.256 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_{1}$-Cr$_{1}$-Cr$_{3}$ & 1.000 & 0.000 & 0.000 & 65.805 & 1.000 & 0.058 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-11) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{Cr-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{Cr-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{Cr-S-S'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{S-Cr-Cr}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.752 & 4.614 & 4.614 & 4.614\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.254 & 83.099 & 80.031 & 83.099\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Cr-S & 5.544 & 0.985 & 12.906 & 0.0 & 2.999\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Cr-S-S}$ & 32.963 & 83.099 & 0.985 & 0.985 & 0.0 & 2.999 & 0.0 & 2.999 & 0.0 & 3.577\tabularnewline
\hline 
$\theta_{\rm Cr-S-S'}$ & 33.491 & 80.031 & 0.985 & 0.985 & 0.0 & 2.999 & 0.0 & 2.999 & 0.0 & 3.577\tabularnewline
\hline 
$\theta_{\rm S-Cr-Cr}$ & 32.963 & 83.099 & 0.985 & 0.985 & 0.0 & 2.999 & 0.0 & 2.999 & 0.0 & 3.577\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Cr$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 0.985 & 3.043 & 0.000 & 1.000 & 0.000 & 5.544 & 13.683 & 4 & 0 & 0.0\tabularnewline
\hline 
Cr$_{1}$-S$_{1}$-S$_{3}$ & 1.000 & 0.000 & 0.000 & 32.963 & 1.000 & 0.120 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Cr$_{1}$-S$_{1}$-S$_{2}$ & 1.000 & 0.000 & 0.000 & 33.491 & 1.000 & 0.173 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-Cr$_{1}$-Cr$_{3}$ & 1.000 & 0.000 & 0.000 & 32.963 & 1.000 & 0.120 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-12) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{Cr-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{Cr-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{Cr-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{Se-Cr-Cr}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.542 & 4.465 & 4.465 & 4.465\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.380 & 82.229 & 81.197 & 82.229\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Cr-Se & 6.581 & 1.012 & 16.043 & 0.0 & 3.156\tabularnewline
\hline
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Cr-Se-Se}$ & 30.881 & 82.229 & 1.012 & 1.012 & 0.0 & 3.156 & 0.0 & 3.156 & 0.0 & 3.767\tabularnewline
\hline 
$\theta_{\rm Cr-Se-Se'}$ & 31.044 & 81.197 & 1.012 & 1.012 & 0.0 & 3.156 & 0.0 & 3.156 & 0.0 & 3.767\tabularnewline
\hline 
$\theta_{\rm Se-Cr-Cr}$ & 30.881 & 82.229 & 1.012 & 1.012 & 0.0 & 3.156 & 0.0 & 3.156 & 0.0 & 3.767\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Cr$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.012 & 3.118 & 0.000 & 1.000 & 0.000 & 6.581 & 15.284 & 4 & 0 & 0.0\tabularnewline
\hline 
Cr$_{1}$-Se$_{1}$-Se$_{3}$ & 1.000 & 0.000 & 0.000 & 30.881 & 1.000 & 0.135 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Cr$_{1}$-Se$_{1}$-Se$_{2}$ & 1.000 & 0.000 & 0.000 & 31.044 & 1.000 & 0.153 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-Cr$_{1}$-Cr$_{3}$ & 1.000 & 0.000 & 0.000 & 30.881 & 1.000 & 0.135 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-13) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{Cr-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{Cr-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{Cr-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{Te-Cr-Cr}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.197 & 4.543 & 4.543 & 4.543\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.580 & 82.139 & 81.316 & 82.139\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Cr-Te & 6.627 & 1.094 & 22.154 & 0.0 & 3.420\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Cr-Te-Te}$ & 31.316 & 82.139 & 1.094 & 1.094 & 0.0 & 3.420 & 0.0 & 3.420 & 0.0 & 4.082\tabularnewline
\hline 
$\theta_{\rm Cr-Te-Te'}$ & 31.447 & 81.316 & 1.094 & 1.094 & 0.0 & 3.420 & 0.0 & 3.420 & 0.0 & 4.082\tabularnewline
\hline 
$\theta_{\rm Te-Cr-Cr}$ & 31.316 & 82.139 & 1.094 & 1.094 & 0.0 & 3.420 & 0.0 & 3.420 & 0.0 & 4.082\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Cr$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.094 & 3.126 & 0.000 & 1.000 & 0.000 & 6.627 & 15.461 & 4 & 0 & 0.0\tabularnewline
\hline 
Cr$_{1}$-Te$_{1}$-Te$_{3}$ & 1.000 & 0.000 & 0.000 & 31.316 & 1.000 & 0.137 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Cr$_{1}$-Te$_{1}$-Te$_{2}$ & 1.000 & 0.000 & 0.000 & 31.447 & 1.000 & 0.151 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-Cr$_{1}$-Cr$_{3}$ & 1.000 & 0.000 & 0.000 & 31.316 & 1.000 & 0.137 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-14) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mn-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mn-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Mn-O-O'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-Mn-Mn}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.382 & 6.253 & 6.253 & 6.253\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 1.870 & 88.511 & 72.621 & 88.511\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mn-O & 4.721 & 0.961 & 6.114 & 0.0 & 2.540\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mn-O-O}$ & 55.070 & 88.511 & 0.961 & 0.961 & 0.0 & 2.540 & 0.0 & 2.540 & 0.0 & 3.016\tabularnewline
\hline 
$\theta_{\rm Mn-O-O'}$ & 60.424 & 72.621 & 0.961 & 0.961 & 0.0 & 2.540 & 0.0 & 2.540 & 0.0 & 3.016\tabularnewline
\hline 
$\theta_{\rm O-Mn-Mn}$ & 55.070 & 88.511 & 0.961 & 0.961 & 0.0 & 2.540 & 0.0 & 2.540 & 0.0 & 3.016\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mn$_1$-O$_1$-O$_1$ & 1.000 & 0.961 & 2.643 & 0.000 & 1.000 & 0.000 & 4.721 & 7.158 & 4 & 0 & 0.0\tabularnewline
\hline 
Mn$_1$-O$_1$-O$_3$ & 1.000 & 0.000 & 0.000 & 55.070 & 1.000 & 0.026 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Mn$_1$-O$_1$-O$_2$ & 1.000 & 0.000 & 0.000 & 60.424 & 1.000 & 0.299 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_1$-Mn$_1$-Mn$_3$ & 1.000 & 0.000 & 0.000 & 55.070 & 1.000 & 0.026 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-15) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Fe-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Fe-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Fe-O-O'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-Fe-Fe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.377 & 3.213 & 3.213 & 3.213\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 1.880 & 88.343 & 72.856 & 88.343\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Fe-O & 4.242 & 0.962 & 6.246 & 0.0 & 2.552\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Fe-O-O}$ & 28.105 & 88.343 & 0.962 & 0.962 & 0.0 & 2.552 & 0.0 & 2.552 & 0.0 & 3.031\tabularnewline
\hline 
$\theta_{\rm Fe-O-O'}$ & 30.754 & 72.856 & 0.962 & 0.962 & 0.0 & 2.552 & 0.0 & 2.552 & 0.0 & 3.031\tabularnewline
\hline 
$\theta_{\rm O-Fe-Fe}$ & 28.105 & 88.343 & 0.962 & 0.962 & 0.0 & 2.552 & 0.0 & 2.552 & 0.0 & 3.031\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Fe$_1$-O$_1$-O$_1$ & 1.000 & 0.962 & 2.654 & 0.000 & 1.000 & 0.000 & 4.242 & 7.298 & 4 & 0 & 0.0\tabularnewline
\hline 
Fe$_1$-O$_1$-O$_3$ & 1.000 & 0.000 & 0.000 & 28.105 & 1.000 & 0.029 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Fe$_1$-O$_1$-O$_2$ & 1.000 & 0.000 & 0.000 & 30.754 & 1.000 & 0.295 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_1$-Fe$_1$-Fe$_3$ & 1.000 & 0.000 & 0.000 & 28.105 & 1.000 & 0.029 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-16) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Fe-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Fe-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Fe-S-S'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Fe-Fe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.338 & 3.964 & 3.964 & 3.964\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.220 & 87.132 & 74.537 & 87.132\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Fe-S & 4.337 & 1.097 & 12.145 & 0.0 & 3.000\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Fe-S-S}$ & 33.060 & 87.132 & 1.097 & 1.097 & 0.0 & 3.000 & 0.0 & 3.000 & 0.0 & 3.567\tabularnewline
\hline 
$\theta_{\rm Fe-S-S'}$ & 35.501 & 74.537 & 1.097 & 1.097 & 0.0 & 3.000 & 0.0 & 3.000 & 0.0 & 3.567\tabularnewline
\hline 
$\theta_{\rm S-Fe-Fe}$ & 33.060 & 87.132 & 1.097 & 1.097 & 0.0 & 3.000 & 0.0 & 3.000 & 0.0 & 3.567\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Fe$_1$-S$_1$-S$_1$ & 1.000 & 1.097 & 2.735 & 0.000 & 1.000 & 0.000 & 4.337 & 8.338 & 4 & 0 & 0.0\tabularnewline
\hline 
Fe$_1$-S$_1$-S$_3$ & 1.000 & 0.000 & 0.000 & 33.060 & 1.000 & 0.050 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Fe$_1$-S$_1$-S$_2$ & 1.000 & 0.000 & 0.000 & 35.501 & 1.000 & 0.267 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_1$-Fe$_1$-Fe$_3$ & 1.000 & 0.000 & 0.000 & 33.060 & 1.000 & 0.050 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-17) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Fe-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Fe-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Fe-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Fe-Fe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.338 & 3.964 & 3.964 & 3.964\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.350 & 86.488 & 75.424 & 86.488\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Fe-Se & 4.778 & 1.139 & 15.249 & 0.0 & 3.168\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Fe-Se-Se}$ & 32.235 & 86.488 & 1.139 & 1.139 & 0.0 & 3.168 & 0.0 & 3.168 & 0.0 & 3.768\tabularnewline
\hline 
$\theta_{\rm Fe-Se-Se'}$ & 34.286 & 75.424 & 1.139 & 1.139 & 0.0 & 3.168 & 0.0 & 3.168 & 0.0 & 3.768\tabularnewline
\hline 
$\theta_{\rm Se-Fe-Fe}$ & 32.235 & 86.488 & 1.139 & 1.139 & 0.0 & 3.168 & 0.0 & 3.168 & 0.0 & 3.768\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Fe$_1$-Se$_1$-Se$_1$ & 1.000 & 1.139 & 2.781 & 0.000 & 1.000 & 0.000 & 4.778 & 9.049 & 4 & 0 & 0.0\tabularnewline
\hline 
Fe$_1$-Se$_1$-Se$_3$ & 1.000 & 0.000 & 0.000 & 32.235 & 1.000 & 0.061 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Fe$_1$-Se$_1$-Se$_2$ & 1.000 & 0.000 & 0.000 & 34.286 & 1.000 & 0.252 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_1$-Fe$_1$-Fe$_3$ & 1.000 & 0.000 & 0.000 & 32.235 & 1.000 & 0.061 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-18) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Fe-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Fe-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Fe-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Fe-Fe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.338 & 3.964 & 3.964 & 3.964\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.530 & 86.904 & 74.851 & 86.904\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Fe-Te & 5.599 & 1.242 & 20.486 & 0.0 & 3.416\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Fe-Te-Te}$ & 32.766 & 86.904 & 1.242 & 1.242 & 0.0 & 3.416 & 0.0 & 3.416 & 0.0 & 4.062\tabularnewline
\hline 
$\theta_{\rm Fe-Te-Te'}$ & 35.065 & 74.851 & 1.242 & 1.242 & 0.0 & 3.416 & 0.0 & 3.416 & 0.0 & 4.062\tabularnewline
\hline 
$\theta_{\rm Te-Fe-Fe}$ & 32.766 & 86.904 & 1.242 & 1.242 & 0.0 & 3.416 & 0.0 & 3.416 & 0.0 & 4.062\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Fe$_1$-Te$_1$-Te$_1$ & 1.000 & 1.242 & 2.751 & 0.000 & 1.000 & 0.000 & 5.599 & 8.615 & 4 & 0 & 0.0\tabularnewline
\hline 
Fe$_1$-Te$_1$-Te$_3$ & 1.000 & 0.000 & 0.000 & 32.766 & 1.000 & 0.054 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Fe$_1$-Te$_1$-Te$_2$ & 1.000 & 0.000 & 0.000 & 35.065 & 1.000 & 0.261 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_1$-Fe$_1$-Fe$_3$ & 1.000 & 0.000 & 0.000 & 32.766 & 1.000 & 0.054 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-19) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Co-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Co-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Co-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Co-Co}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.712 & 2.656 & 2.656 & 2.656\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.510 & 89.046 & 71.873 & 89.046\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Co-Te & 6.169 & 1.310 & 19.846 & 0.0 & 3.417\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Co-Te-Te}$ & 23.895 & 89.046 & 1.310 & 1.310 & 0.0 & 3.417 & 0.0 & 3.417 & 0.0 & 4.055\tabularnewline
\hline 
$\theta_{\rm Co-Te-Te'}$ & 26.449 & 71.873 & 1.310 & 1.310 & 0.0 & 3.417 & 0.0 & 3.417 & 0.0 & 4.055\tabularnewline
\hline 
$\theta_{\rm Te-Co-Co}$ & 23.895 & 89.046 & 1.310 & 1.310 & 0.0 & 3.417 & 0.0 & 3.417 & 0.0 & 4.055\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Co$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.310 & 2.608 & 0.000 & 1.000 & 0.000 & 6.169 & 6.739 & 4 & 0 & 0.0\tabularnewline
\hline 
Co$_{1}$-Te$_{1}$-Te$_{3}$ & 1.000 & 0.000 & 0.000 & 23.895 & 1.000 & 0.017 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Co$_{1}$-Te$_{1}$-Te$_{2}$ & 1.000 & 0.000 & 0.000 & 26.449 & 1.000 & 0.311 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-Co$_{1}$-Co$_{3}$ & 1.000 & 0.000 & 0.000 & 23.895 & 1.000 & 0.017 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-20) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ni-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-S-S'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Ni-Ni}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.933 & 3.418 & 3.418 & 3.418\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.240 & 98.740 & 57.593 & 98.740\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ni-S & 6.425 & 1.498 & 12.588 & 0.0 & 3.156\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ni-S-S}$ & 46.062 & 98.740 & 1.498 & 1.498 & 0.0 & 3.156 & 0.0 & 3.156 & 0.0 & 3.713\tabularnewline
\hline 
$\theta_{\rm Ni-S-S'}$ & 63.130 & 57.593 & 1.498 & 1.498 & 0.0 & 3.156 & 0.0 & 3.156 & 0.0 & 3.713\tabularnewline
\hline 
$\theta_{\rm S-Ni-Ni}$ & 46.062 & 98.740 & 1.498 & 1.498 & 0.0 & 3.156 & 0.0 & 3.156 & 0.0 & 3.713\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ni$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.498 & 2.107 & 0.000 & 1.000 & 0.000 & 6.425 & 2.502 & 4 & 0 & 0.0\tabularnewline
\hline 
Ni$_{1}$-S$_{1}$-S$_{3}$ & 1.000 & 0.000 & 0.000 & 46.062 & 1.000 & -0.152 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Ni$_{1}$-S$_{1}$-S$_{2}$ & 1.000 & 0.000 & 0.000 & 63.130 & 1.000 & 0.536 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-Ni$_{1}$-Ni$_{3}$ & 1.000 & 0.000 & 0.000 & 46.062 & 1.000 & -0.152 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-21) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ni-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Ni-Ni}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.823 & 2.171 & 2.171 & 2.171\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.350 & 90.228 & 70.206 & 90.228\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ni-Se & 4.004 & 1.267 & 15.249 & 0.0 & 3.213\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ni-Se-Se}$ & 20.479 & 90.228 & 1.267 & 1.267 & 0.0 & 3.213 & 0.0 & 3.213 & 0.0 & 3.809\tabularnewline
\hline 
$\theta_{\rm Ni-Se-Se'}$ & 23.132 & 70.206 & 1.267 & 1.267 & 0.0 & 3.213 & 0.0 & 3.213 & 0.0 & 3.809\tabularnewline
\hline 
$\theta_{\rm Se-Ni-Ni}$ & 20.479 & 90.228 & 1.267 & 1.267 & 0.0 & 3.213 & 0.0 & 3.213 & 0.0 & 3.809\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ni$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.267 & 2.535 & 0.000 & 1.000 & 0.000 & 4.004 & 5.913 & 4 & 0 & 0.0\tabularnewline
\hline 
Ni$_{1}$-Se$_{1}$-Se$_{3}$ & 1.000 & 0.000 & 0.000 & 20.479 & 1.000 & -0.004 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Ni$_{1}$-Se$_{1}$-Se$_{2}$ & 1.000 & 0.000 & 0.000 & 23.132 & 1.000 & 0.339 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-Ni$_{1}$-Ni$_{3}$ & 1.000 & 0.000 & 0.000 & 20.479 & 1.000 & -0.004 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-22) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ni-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Ni-Ni}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.712 & 2.656 & 2.656 & 2.656\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.540 & 89.933 & 70.624 & 89.933\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ni-Te & 6.461 & 1.359 & 20.812 & 0.0 & 3.469\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ni-Te-Te}$ & 24.759 & 89.933 & 1.359 & 1.359 & 0.0 & 3.469 & 0.0 & 3.469 & 0.0 & 4.114\tabularnewline
\hline 
$\theta_{\rm Ni-Te-Te'}$ & 27.821 & 70.624 & 1.359 & 1.359 & 0.0 & 3.469 & 0.0 & 3.469 & 0.0 & 4.114\tabularnewline
\hline 
$\theta_{\rm Te-Ni-Ni}$ & 24.759 & 89.933 & 1.359 & 1.359 & 0.0 & 3.469 & 0.0 & 3.469 & 0.0 & 4.114\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ni$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.359 & 2.553 & 0.000 & 1.000 & 0.000 & 6.461 & 6.107 & 4 & 0 & 0.0\tabularnewline
\hline 
Ni$_{1}$-Te$_{1}$-Te$_{3}$ & 1.000 & 0.000 & 0.000 & 24.759 & 1.000 & 0.001 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Ni$_{1}$-Te$_{1}$-Te$_{2}$ & 1.000 & 0.000 & 0.000 & 27.821 & 1.000 & 0.332 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-Ni$_{1}$-Ni$_{3}$ & 1.000 & 0.000 & 0.000 & 24.759 & 1.000 & 0.001 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-23) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{Nb-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{Nb-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{Nb-S-S'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{S-Nb-Nb}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.230 & 4.811 & 4.811 & 4.811\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.470 & 84.140 & 78.626 & 84.140\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Nb-S & 6.439 & 1.116 & 18.610 & 0.0 & 3.300\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Nb-S-S}$ & 35.748 & 84.140 & 1.116 & 1.116 & 0.0 & 3.300 & 0.0 & 3.300 & 0.0 & 3.933\tabularnewline
\hline 
$\theta_{\rm Nb-S-S'}$ & 36.807 & 78.626 & 1.116 & 1.116 & 0.0 & 3.300 & 0.0 & 3.300 & 0.0 & 3.933\tabularnewline
\hline 
$\theta_{\rm S-Nb-Nb}$ & 35.748 & 84.140 & 1.116 & 1.116 & 0.0 & 3.300 & 0.0 & 3.300 & 0.0 & 3.933\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Nb$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.116 & 2.958 & 0.000 & 1.000 & 0.000 & 6.439 & 12.014 & 4 & 0 & 0.0\tabularnewline
\hline 
Nb$_{1}$-S$_{1}$-S$_{3}$ & 1.000 & 0.000 & 0.000 & 35.748 & 1.000 & 0.102 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Nb$_{1}$-S$_{1}$-S$_{2}$ & 1.000 & 0.000 & 0.000 & 36.807 & 1.000 & 0.197 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-Nb$_{1}$-Nb$_{3}$ & 1.000 & 0.000 & 0.000 & 35.748 & 1.000 & 0.102 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-24) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Nb-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Nb-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Nb-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Nb-Nb}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.230 & 4.811 & 4.811 & 4.811\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.600 & 83.129 & 79.990 & 83.129\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Nb-Se & 6.942 & 1.138 & 22.849 & 0.0 & 3.460\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Nb-Se-Se}$ & 34.409 & 83.129 & 1.138 & 1.138 & 0.0 & 3.460 & 0.0 & 3.460 & 0.0 & 4.127\tabularnewline
\hline 
$\theta_{\rm Nb-Se-Se'}$ & 34.973 & 79.990 & 1.138 & 1.138 & 0.0 & 3.460 & 0.0 & 3.460 & 0.0 & 4.127\tabularnewline
\hline 
$\theta_{\rm Se-Nb-Nb}$ & 34.409 & 83.129 & 1.138 & 1.138 & 0.0 & 3.460 & 0.0 & 3.460 & 0.0 & 4.127\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Nb$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.138 & 3.041 & 0.000 & 1.000 & 0.000 & 6.942 & 13.631 & 4 & 0 & 0.0\tabularnewline
\hline 
Nb$_{1}$-Se$_{1}$-Se$_{3}$ & 1.000 & 0.000 & 0.000 & 34.409 & 1.000 & 0.120 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Nb$_{1}$-Se$_{1}$-Se$_{2}$ & 1.000 & 0.000 & 0.000 & 34.973 & 1.000 & 0.174 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-Nb$_{1}$-Nb$_{3}$ & 1.000 & 0.000 & 0.000 & 34.409 & 1.000 & 0.120 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-25) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mo-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mo-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Mo-O-O'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-Mo-Mo}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 14.622 & 8.410 & 8.410 & 8.410\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.000 & 88.054 & 73.258 & 88.054\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mo-O & 8.317 & 1.015 & 8.000 & 0.0 & 2.712\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mo-O-O}$ & 72.735 & 88.054 & 1.015 & 1.015 & 0.0 & 2.712 & 0.0 & 2.712 & 0.0 & 3.222\tabularnewline
\hline 
$\theta_{\rm Mo-O-O'}$ & 79.226 & 73.258 & 1.015 & 1.015 & 0.0 & 2.712 & 0.0 & 2.712 & 0.0 & 3.222\tabularnewline
\hline 
$\theta_{\rm O-Mo-Mo}$ & 72.735 & 88.054 & 1.015 & 1.015 & 0.0 & 2.712 & 0.0 & 2.712 & 0.0 & 3.222\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mo$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.015 & 2.673 & 0.000 & 1.000 & 0.000 & 8.317 & 7.541 & 4 & 0 & 0.0\tabularnewline
\hline 
Mo$_{1}$-O$_{1}$-O$_{3}$ & 1.000 & 0.000 & 0.000 & 72.735 & 1.000 & 0.034 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Mo$_{1}$-O$_{1}$-O$_{2}$ & 1.000 & 0.000 & 0.000 & 79.226 & 1.000 & 0.288 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_{1}$-Mo$_{1}$-Mo$_{3}$ & 1.000 & 0.000 & 0.000 & 72.735 & 1.000 & 0.034 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-26) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{Mo-S}\left(\Delta r_{Mo-S}\right)^{2}$ & $\frac{1}{2}K_{MoSS}\left(\Delta\theta_{MoSS}\right)^{2}$ & $\frac{1}{2}K_{SMoMo}\left(\Delta\theta_{SMoMo}\right)^{2}$\tabularnewline
\hline 
parameter & 8.640 & 5.316 & 4.891\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.382 & 80.581 & 80.581\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{\rm Mo-S}$ & 6.918 & 1.252 & 17.771 & 0.0 & 3.16\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm MoSS}$ & 67.883 & 81.788 & 1.252 & 1.252 & 0.0 & 3.16 & 0.0 & 3.16 & 0.0 & 3.78\tabularnewline
\hline 
$\theta_{\rm SMoMo}$ & 62.449 & 81.788 & 1.252 & 1.252 & 0.0 & 3.16 & 0.0 & 3.16 & 0.0 & 4.27\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mo$_1$-S$_1$-S$_1$ & 1.000 & 1.252 & 2.523 & 0.000 & 1.000 & 0.000 & 6.918 & 7.223 & 4 & 0 & 0.0\tabularnewline
\hline 
Mo$_1$-S$_1$-S$_3$ & 1.000 & 0.000 & 0.000 & 67.883 & 1.000 & 0.143 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_1$-Mo$_1$-Mo$_3$ & 1.000 & 0.000 & 0.000 & 62.449 & 1.000 & 0.143 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-27) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{Mo-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{Mo-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{Mo-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{Se-Mo-Mo}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.928 & 6.945 & 6.945 & 5.782\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.528 & 82.119 & 81.343 & 82.119\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mo-Se & 5.737 & 0.913 & 18.787 & 0.0 & 3.351\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mo-Se-Se}$ & 32.526 & 82.119 & 0.913 & 0.913 & 0.0 & 3.351 & 0.0 & 3.351 & 0.0 & 4.000\tabularnewline
\hline 
$\theta_{\rm Mo-Se-Se'}$ & 32.654 & 81.343 & 0.913 & 0.913 & 0.0 & 3.351 & 0.0 & 3.351 & 0.0 & 4.000\tabularnewline
\hline 
$\theta_{\rm Se-Mo-Mo}$ & 27.079 & 82.119 & 0.913 & 0.913 & 0.0 & 3.351 & 0.0 & 3.351 & 0.0 & 4.000\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mo$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 0.913 & 3.672 & 0.000 & 1.000 & 0.000 & 5.737 & 27.084 & 4 & 0 & 0.0\tabularnewline
\hline 
Mo$_{1}$-Se$_{1}$-Se$_{3}$ & 1.000 & 0.000 & 0.000 & 32.526 & 1.000 & 0.137 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Mo$_{1}$-Se$_{1}$-Se$_{2}$ & 1.000 & 0.000 & 0.000 & 32.654 & 1.000 & 0.151 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-Mo$_{1}$-Mo$_{3}$ & 1.000 & 0.000 & 0.000 & 27.079 & 1.000 & 0.137 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-28) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mo-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mo-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Mo-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Mo-Mo}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.317 & 6.184 & 6.184 & 5.225\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.730 & 81.111 & 82.686 & 81.111\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mo-Te & 5.086 & 0.880 & 24.440 & 0.0 & 3.604\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mo-Te-Te}$ & 23.705 & 81.111 & 0.880 & 0.880 & 0.0 & 3.604 & 0.0 & 3.604 & 0.0 & 4.305\tabularnewline
\hline 
$\theta_{\rm Mo-Te-Te'}$ & 23.520 & 82.686 & 0.880 & 0.880 & 0.0 & 3.604 & 0.0 & 3.604 & 0.0 & 4.305\tabularnewline
\hline 
$\theta_{\rm Te-Mo-Mo}$ & 20.029 & 81.111 & 0.880 & 0.880 & 0.0 & 3.604 & 0.0 & 3.604 & 0.0 & 4.305\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mo$_1$-Te$_1$-Te$_1$ & 1.000 & 0.900 & 4.016 & 0.000 & 1.000 & 0.000 & 5.169 & 37.250 & 4 & 0 & 0.0\tabularnewline
\hline 
Mo$_1$-Te$_1$-Te$_3$ & 1.000 & 0.000 & 0.000 & 24.163 & 1.000 & 0.143 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_1$-Mo$_1$-Mo$_3$ & 1.000 & 0.000 & 0.000 & 20.416 & 1.000 & 0.143 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-29) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ta-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ta-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Ta-S-S'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Ta-Ta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.230 & 4.811 & 4.811 & 4.811\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.480 & 83.879 & 78.979 & 83.879\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ta-S & 6.446 & 1.111 & 18.914 & 0.0 & 3.310\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ta-S-S}$ & 35.396 & 83.879 & 1.111 & 1.111 & 0.0 & 3.310 & 0.0 & 3.310 & 0.0 & 3.945\tabularnewline
\hline 
$\theta_{\rm Ta-S-S'}$ & 36.321 & 78.979 & 1.111 & 1.111 & 0.0 & 3.310 & 0.0 & 3.310 & 0.0 & 3.945\tabularnewline
\hline 
$\theta_{\rm S-Ta-Ta}$ & 35.396 & 83.879 & 1.111 & 1.111 & 0.0 & 3.310 & 0.0 & 3.310 & 0.0 & 3.945\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ta$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.111 & 2.979 & 0.000 & 1.000 & 0.000 & 6.446 & 12.408 & 4 & 0 & 0.0\tabularnewline
\hline 
Ta$_{1}$-S$_{1}$-S$_{3}$ & 1.000 & 0.000 & 0.000 & 35.396 & 1.000 & 0.107 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Ta$_{1}$-S$_{1}$-S$_{2}$ & 1.000 & 0.000 & 0.000 & 36.321 & 1.000 & 0.191 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-Ta$_{1}$-Ta$_{3}$ & 1.000 & 0.000 & 0.000 & 35.396 & 1.000 & 0.107 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-30) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ta-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ta-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Ta-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Ta-Ta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.230 & 4.811 & 4.811 & 4.811\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.590 & 83.107 & 80.019 & 83.107\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ta-Se & 6.885 & 1.133 & 22.499 & 0.0 & 3.446\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ta-Se-Se}$ & 34.381 & 83.107 & 1.133 & 1.133 & 0.0 & 3.446 & 0.0 & 3.446 & 0.0 & 4.111\tabularnewline
\hline 
$\theta_{\rm Ta-Se-Se'}$ & 34.936 & 80.019 & 1.133 & 1.133 & 0.0 & 3.446 & 0.0 & 3.446 & 0.0 & 4.111\tabularnewline
\hline 
$\theta_{\rm Se-Ta-Ta}$ & 34.381 & 83.107 & 1.133 & 1.133 & 0.0 & 3.446 & 0.0 & 3.446 & 0.0 & 4.111\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ta$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.133 & 3.043 & 0.000 & 1.000 & 0.000 & 6.885 & 13.668 & 4 & 0 & 0.0\tabularnewline
\hline 
Ta$_{1}$-Se$_{1}$-Se$_{3}$ & 1.000 & 0.000 & 0.000 & 34.381 & 1.000 & 0.120 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Ta$_{1}$-Se$_{1}$-Se$_{2}$ & 1.000 & 0.000 & 0.000 & 34.936 & 1.000 & 0.173 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-Ta$_{1}$-Ta$_{3}$ & 1.000 & 0.000 & 0.000 & 34.381 & 1.000 & 0.120 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-31) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm W-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm W-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm W-O-O'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-W-W}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 15.318 & 10.276 & 10.276 & 10.276\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.030 & 87.206 & 74.435 & 87.206\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
W-O & 8.781 & 1.005 & 8.491 & 0.0 & 2.744\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm W-O-O}$ & 85.955 & 87.206 & 1.005 & 1.005 & 0.0 & 2.744 & 0.0 & 2.744 & 0.0 & 3.262\tabularnewline
\hline 
$\theta_{\rm W-O-O'}$ & 92.404 & 74.435 & 1.005 & 1.005 & 0.0 & 2.744 & 0.0 & 2.744 & 0.0 & 3.262\tabularnewline
\hline 
$\theta_{\rm O-W-W}$ & 85.955 & 87.206 & 1.005 & 1.005 & 0.0 & 2.744 & 0.0 & 2.744 & 0.0 & 3.262\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
W$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.005 & 2.730 & 0.000 & 1.000 & 0.000 & 8.781 & 8.316 & 4 & 0 & 0.0\tabularnewline
\hline 
W$_{1}$-O$_{1}$-O$_{3}$ & 1.000 & 0.000 & 0.000 & 85.955 & 1.000 & 0.049 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
W$_{1}$-O$_{1}$-O$_{2}$ & 1.000 & 0.000 & 0.000 & 92.404 & 1.000 & 0.268 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_{1}$-W$_{1}$-W$_{3}$ & 1.000 & 0.000 & 0.000 & 85.955 & 1.000 & 0.049 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-32) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm W-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm W-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm W-S-S'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-W-W}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.701 & 7.421 & 7.421 & 6.607\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.390 & 81.811 & 81.755 & 81.811\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
W-S & 5.664 & 0.889 & 15.335 & 0.0 & 3.164\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm W-S-S}$ & 37.687 & 81.811 & 0.889 & 0.889 & 0.0 & 3.164 & 0.0 & 3.164 & 0.0 & 3.778\tabularnewline
\hline 
$\theta_{\rm W-S-S'}$ & 37.697 & 81.755 & 0.889 & 0.889 & 0.0 & 3.164 & 0.0 & 3.164 & 0.0 & 3.778\tabularnewline
\hline 
$\theta_{\rm S-W-W}$ & 33.553 & 81.811 & 0.889 & 0.889 & 0.0 & 3.164 & 0.0 & 3.164 & 0.0 & 3.778\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
W$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 0.889 & 3.558 & 0.000 & 1.000 & 0.000 & 5.664 & 24.525 & 4 & 0 & 0.0\tabularnewline
\hline 
W$_{1}$-S$_{1}$-S$_{3}$ & 1.000 & 0.000 & 0.000 & 37.687 & 1.000 & 0.142 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
W$_{1}$-S$_{1}$-S$_{2}$ & 1.000 & 0.000 & 0.000 & 37.697 & 1.000 & 0.143 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-W$_{1}$-W$_{3}$ & 1.000 & 0.000 & 0.000 & 33.553 & 1.000 & 0.142 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-33) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm W-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm W-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm W-Se-Se'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-W-W}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.286 & 8.513 & 8.513 & 7.719\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.510 & 80.693 & 83.140 & 80.693\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
W-Se & 5.476 & 0.706 & 16.273 & 0.0 & 3.308\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm W-Se-Se}$ & 25.607 & 80.693 & 0.706 & 0.706 & 0.0 & 3.308 & 0.0 & 3.308 & 0.0 & 3.953\tabularnewline
\hline 
$\theta_{\rm W-Se-Se'}$ & 25.287 & 83.240 & 0.706 & 0.706 & 0.0 & 3.308 & 0.0 & 3.308 & 0.0 & 3.953\tabularnewline
\hline 
$\theta_{\rm Se-W-W}$ & 23.218 & 80.693 & 0.706 & 0.706 & 0.0 & 3.308 & 0.0 & 3.308 & 0.0 & 3.953\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
W$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 0.706 & 4.689 & 0.000 & 1.000 & 0.000 & 5.476 & 65.662 & 4 & 0 & 0.0\tabularnewline
\hline 
W$_{1}$-Se$_{1}$-Se$_{3}$ & 1.000 & 0.000 & 0.000 & 25.607 & 1.000 & 0.162 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
W$_{1}$-Se$_{1}$-Se$_{2}$ & 1.000 & 0.000 & 0.000 & 25.287 & 1.000 & 0.118 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-W$_{1}$-W$_{3}$ & 1.000 & 0.000 & 0.000 & 23.218 & 1.000 & 0.162 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-34) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{3}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm W-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm W-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm W-Te-Te'}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-W-W}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 5.483 & 7.016 & 7.016 & 5.718\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.730 & 81.111 & 82.686 & 81.111\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
W-Te & 4.326 & 0.778 & 22.774 & 0.0 & 3.604\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm W-Te-Te}$ & 21.313 & 81.111 & 0.778 & 0.778 & 0.0 & 3.604 & 0.0 & 3.604 & 0.0 & 4.305\tabularnewline
\hline 
$\theta_{\rm W-Te-Te'}$ & 21.147 & 82.686 & 0.778 & 0.778 & 0.0 & 3.604 & 0.0 & 3.604 & 0.0 & 4.305\tabularnewline
\hline 
$\theta_{\rm Te-W-W}$ & 17.370 & 81.111 & 0.778 & 0.778 & 0.0 & 3.604 & 0.0 & 3.604 & 0.0 & 4.305\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
W$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 0.778 & 4.632 & 0.000 & 1.000 & 0.000 & 4.326 & 62.148 & 4 & 0 & 0.0\tabularnewline
\hline 
W$_{1}$-Te$_{1}$-Te$_{3}$ & 1.000 & 0.000 & 0.000 & 21.313 & 1.000 & 0.155 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
W$_{1}$-Te$_{1}$-Te$_{2}$ & 1.000 & 0.000 & 0.000 & 21.147 & 1.000 & 0.127 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-W$_{1}$-W$_{3}$ & 1.000 & 0.000 & 0.000 & 17.370 & 1.000 & 0.155 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-35) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sc-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-Sc-Sc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 11.926 & 3.258 & 3.258\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.07 & 102.115 & 102.115\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sc-O & 10.187 & 1.493 & 9.180 & 0.0 & 2.949\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sc-O-O}$ & 50.913 & 102.115 & 1.493 & 1.493 & 0.0 & 2.949 & 0.0 & 2.949 & 0.0 & 4.399\tabularnewline
\hline 
$\theta_{\rm O-Sc-Sc}$ & 50.913 & 102.115 & 1.493 & 1.493 & 0.0 & 2.949 & 0.0 & 2.949 & 0.0 & 4.399\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sc-O$_1$-O$_1$ & 1.000 & 1.493 & 1.975 & 50.913 & 1.000 & -0.210 & 10.187 & 1.847 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-36) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sc-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Sc-Sc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 3.512 & 1.593 & 1.593\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.50 & 92.771 & 92.771\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sc-S & 3.516 & 1.443 & 19.531 & 0.0 & 3.450\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sc-S-S}$ & 16.674 & 92.771 & 1.443 & 1.443 & 0.0 & 3.450 & 0.0 & 3.450 & 0.0 & 4.945\tabularnewline
\hline 
$\theta_{\rm S-Sc-Sc}$ & 16.674 & 92.771 & 1.443 & 1.443 & 0.0 & 3.450 & 0.0 & 3.450 & 0.0 & 4.945\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sc-S$_1$-S$_1$ & 1.000 & 1.443 & 2.390 & 16.674 & 1.000 & -0.048 & 3.516 & 4.504 & 4 & 0 & 0.0\tabularnewline
\hline  
\end{tabular*}

==> (inline-37) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sc-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Sc-Sc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.407 & 2.399 & 2.399\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.64 & 83.621 & 83.621\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sc-Se & 3.884 & 1.173 & 24.288 & 0.0 & 3.520\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sc-Se-Se}$ & 17.479 & 83.621 & 1.173 & 1.173 & 0.0 & 3.520 & 0.0 & 3.520 & 0.0 & 4.808\tabularnewline
\hline 
$\theta_{\rm Se-Sc-Sc}$ & 17.479 & 83.621 & 1.173 & 1.173 & 0.0 & 3.520 & 0.0 & 3.520 & 0.0 & 4.808\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sc-Se$_1$-Se$_1$ & 1.000 & 1.173 & 3.000 & 17.479 & 1.000 & 0.111 & 3.884 & 12.814 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-38) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sc-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sc-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Sc-Sc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.407 & 2.399 & 2.399\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.85 & 81.481 & 81.481\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sc-Te & 4.269 & 1.183 & 32.988 & 0.0 & 3.768\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sc-Te-Te}$ & 16.139 & 81.481 & 1.183 & 1.183 & 0.0 & 3.768 & 0.0 & 3.768 & 0.0 & 5.082\tabularnewline
\hline 
$\theta_{\rm Te-Sc-Sc}$ & 16.139 & 81.481 & 1.183 & 1.183 & 0.0 & 3.768 & 0.0 & 3.768 & 0.0 & 5.082\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sc-Te$_1$-Te$_1$ & 1.000 & 1.183 & 3.185 & 16.139 & 1.000 & 0.148 & 4.269 & 16.841 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-39) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ti-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ti-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Ti-Ti}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.815 & 3.754 & 3.754\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.390 & 87.984 & 87.984\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ti-S & 7.958 & 1.210 & 16.314 & 0.0 & 3.240\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ti-S-S}$ & 32.377 & 87.984 & 1.210 & 1.210 & 0.0 & 3.240 & 0.0 & 3.240 & 0.0 & 4.535\tabularnewline
\hline 
$\theta_{\rm S-Ti-Ti}$ & 32.377 & 87.984 & 1.210 & 1.210 & 0.0 & 3.240 & 0.0 & 3.240 & 0.0 & 4.535\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ti-S-S & 1.000 & 1.210 & 2.677 & 32.377 & 1.000 & 0.035 & 7.958 & 7.602 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-40) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ti-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ti-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Ti-Ti}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.712 & 3.363 & 3.363\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.510 & 86.199 & 86.199\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ti-Se & 6.582 & 1.207 & 19.846 & 0.0 & 3.380\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ti-Se-Se}$ & 27.044 & 86.199 & 1.207 & 1.207 & 0.0 & 3.380 & 0.0 & 3.380 & 0.0 & 4.685\tabularnewline
\hline 
$\theta_{\rm Se-Ti-Ti}$ & 27.044 & 86.199 & 1.207 & 1.207 & 0.0 & 3.380 & 0.0 & 3.380 & 0.0 & 4.685\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ti-Se-Se & 1.000 & 1.207 & 2.801 & 27.044 & 1.000 & 0.066 & 6.582 & 9.362 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-41) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ti-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ti-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Ti-Ti}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 3.758 & 3.217 & 3.217\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.730 & 83.621 & 83.621\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ti-Te & 3.542 & 1.213 & 27.773 & 0.0 & 3.640\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ti-Te-Te}$ & 23.439 & 83.621 & 1.213 & 1.213 & 0.0 & 3.640 & 0.0 & 3.640 & 0.0 & 4.972\tabularnewline
\hline 
$\theta_{\rm Te-Ti-Ti}$ & 23.439 & 83.621 & 1.213 & 1.213 & 0.0 & 3.640 & 0.0 & 3.640 & 0.0 & 4.972\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ti-Te-Te & 1.000 & 1.213 & 3.000 & 23.439 & 1.000 & 0.111 & 3.542 & 12.814 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-42) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm V-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm V-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-V-V}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 11.562 & 4.237 & 4.237\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.310 & 84.288 & 84.288\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
V-S & 7.943 & 1.048 & 14.237 & 0.0 & 3.088\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm V-S-S}$ & 31.659 & 84.288 & 1.048 & 1.048 & 0.0 & 3.088 & 0.0 & 3.088 & 0.0 & 4.235\tabularnewline
\hline 
$\theta_{\rm S-V-V}$ & 31.659 & 84.288 & 1.048 & 1.048 & 0.0 & 3.088 & 0.0 & 3.088 & 0.0 & 4.235\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
V-S$_1$-S$_1$ & 1.000 & 1.048 & 2.946 & 31.659 & 1.000 & 0.100 & 7.943 & 11.797 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-43) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm V-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm V-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-V-V}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 11.562 & 4.237 & 4.237\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.440 & 83.201 & 83.201\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
V-Se & 8.606 & 1.070 & 17.723 & 0.0 & 3.248\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm V-Se-Se}$ & 30.387 & 83.201 & 1.070 & 1.070 & 0.0 & 3.248 & 0.0 & 3.248 & 0.0 & 4.426\tabularnewline
\hline 
$\theta_{\rm Se-V-V}$ & 30.387 & 83.201 & 1.070 & 1.070 & 0.0 & 3.248 & 0.0 & 3.248 & 0.0 & 4.426\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
V-Se$_1$-Se$_1$ & 1.000 & 1.070 & 3.035 & 30.387 & 1.000 & 0.118 & 8.606 & 13.507 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-44) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm V-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm V-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-V-V}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.476 & 3.814 & 3.814\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.640 & 81.885 & 81.885\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
V-Te & 8.805 & 1.110 & 24.288 & 0.0 & 3.496\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm V-Te-Te}$ & 26.043 & 81.885 & 1.110 & 1.110 & 0.0 & 3.496 & 0.0 & 3.496 & 0.0 & 4.726\tabularnewline
\hline 
$\theta_{\rm Te-V-V}$ & 26.043 & 81.885 & 1.110 & 1.110 & 0.0 & 3.496 & 0.0 & 3.496 & 0.0 & 4.726\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
V-Te$_1$-Te$_1$ & 1.000 & 1.110 & 3.149 & 26.043 & 1.000 & 0.141 & 8.805 & 15.980 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-45) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mn-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mn-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-Mn-Mn}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 15.371 & 4.822 & 4.822\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 1.88 & 97.181 & 97.181\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mn-O & 9.675 & 1.212 & 6.246 & 0.0 & 2.635\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mn-O-O}$ & 60.755 & 97.181 & 1.212 & 1.212 & 0.0 & 2.635 & 0.0 & 2.635 & 0.0 & 3.852\tabularnewline
\hline 
$\theta_{\rm O-Mn-Mn}$ & 60.755 & 97.181 & 1.212 & 1.212 & 0.0 & 2.635 & 0.0 & 2.635 & 0.0 & 3.852\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mn-O$_1$-O$_1$ & 1.000 & 1.212 & 2.175 & 60.755 & 1.000 & -0.125 & 9.675 & 2.899 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-46) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mn-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mn-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Mn-Mn}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.407 & 2.399 & 2.399\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.27 & 86.822 & 86.822\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mn-S & 3.127 & 1.111 & 13.276 & 0.0 & 3.064\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mn-S-S}$ & 19.765 & 86.822 & 1.111 & 1.111 & 0.0 & 3.064 & 0.0 & 3.064 & 0.0 & 4.262\tabularnewline
\hline 
$\theta_{\rm S-Mn-Mn}$ & 19.765 & 86.822 & 1.111 & 1.111 & 0.0 & 3.064 & 0.0 & 3.064 & 0.0 & 4.262\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mn-S$_1$-S$_1$ & 1.000 & 1.111 & 2.757 & 19.765 & 1.000 & 0.055 & 3.127 & 8.700 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-47) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mn-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mn-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Mn-Mn}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.407 & 2.399 & 2.399\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.39 & 86.330 & 86.330\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mn-Se & 3.422 & 1.153 & 16.314 & 0.0 & 3.220\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mn-Se-Se}$ & 19.390 & 86.330 & 1.153 & 1.153 & 0.0 & 3.220 & 0.0 & 3.220 & 0.0 & 4.467\tabularnewline
\hline 
$\theta_{\rm Se-Mn-Mn}$ & 19.390 & 86.330 & 1.153 & 1.153 & 0.0 & 3.220 & 0.0 & 3.220 & 0.0 & 4.467\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mn-Se$_1$-Se$_1$ & 1.000 & 1.153 & 2.792 & 19.390 & 1.000 & 0.064 & 3.422 & 9.219 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-48) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mn-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mn-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Mn-Mn}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.407 & 2.399 & 2.399\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.59 & 86.219 & 86.219\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mn-Te & 4.007 & 1.246 & 22.499 & 0.0 & 3.488\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mn-Te-Te}$ & 19.307 & 86.219 & 1.246 & 1.246 & 0.0 & 3.488 & 0.0 & 3.488 & 0.0 & 4.836\tabularnewline
\hline 
$\theta_{\rm Te-Mn-Mn}$ & 19.307 & 86.219 & 1.246 & 1.246 & 0.0 & 3.488 & 0.0 & 3.488 & 0.0 & 4.836\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mn-Te$_1$-Te$_1$ & 1.000 & 1.246 & 2.800 & 19.307 & 1.000 & 0.066 & 4.007 & 9.340 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-49) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Co-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Co-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Co-Co}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.726 & 3.035 & 3.035\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.512 & 91.501 & 91.501\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Co-Te & 4.628 & 1.402 & 19.899 & 0.0 & 3.450\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Co-Te-Te}$ & 30.149 & 91.501 & 1.402 & 1.402 & 0.0 & 3.450 & 0.0 & 3.450 & 0.0 & 4.915\tabularnewline
\hline 
$\theta_{\rm Te-Co-Co}$ & 30.149 & 91.501 & 1.402 & 1.402 & 0.0 & 3.450 & 0.0 & 3.450 & 0.0 & 4.915\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Co-Te$_1$-Te$_1$ & 1.000 & 1.402 & 2.461 & 30.149 & 1.000 & -0.026 & 4.628 & 5.151 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-50) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ni-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-O-O}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm O-Ni-Ni}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 15.925 & 4.847 & 4.847\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ &  & 97.653 & 97.653\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ni-O & 9.709 & 1.199 & 5.731 & 0.0 & 2.583\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ni-O-O}$ & 62.317 & 97.653 & 1.199 & 1.199 & 0.0 & 2.583 & 0.0 & 2.583 & 0.0 & 3.784\tabularnewline
\hline 
$\theta_{\rm O-Ni-Ni}$ & 62.317 & 97.653 & 1.199 & 1.199 & 0.0 & 2.583 & 0.0 & 2.583 & 0.0 & 3.784\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ni-O$_1$-O$_1$ & 1.000 & 1.199 & 2.154 & 62.317 & 1.000 & -0.133 & 9.709 & 2.772 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-51) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ni-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Ni-Ni}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.385 & 2.952 & 2.952\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.232 & 96.000 & 96.000\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ni-S & 8.098 & 1.398 & 12.409 & 0.0 & 3.115\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ni-S-S}$ & 35.372 & 96.000 & 1.398 & 1.398 & 0.0 & 3.115 & 0.0 & 3.115 & 0.0 & 4.532\tabularnewline
\hline 
$\theta_{\rm S-Ni-Ni}$ & 35.372 & 96.000 & 1.398 & 1.398 & 0.0 & 3.115 & 0.0 & 3.115 & 0.0 & 4.532\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ni-S$_1$-S$_1$ & 1.000 & 1.398 & 2.228 & 35.372 & 1.000 & -0.105 & 8.098 & 3.249 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-52) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ni-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Ni-Ni}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.814 & 3.149 & 3.149\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.339 & 95.798 & 95.798\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ni-Se & 8.313 & 1.458 & 14.971 & 0.0 & 3.263\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ni-Se-Se}$ & 37.407 & 95.798 & 1.458 & 1.458 & 0.0 & 3.263 & 0.0 & 3.263 & 0.0 & 4.742\tabularnewline
\hline 
$\theta_{\rm Se-Ni-Ni}$ & 37.407 & 95.798 & 1.458 & 1.458 & 0.0 & 3.263 & 0.0 & 3.263 & 0.0 & 4.742\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ni-Se$_1$-Se$_1$ & 1.000 & 1.458 & 2.238 & 37.407 & 1.000 & -0.101 & 8.313 & 3.315 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-53) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ni-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ni-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Ni-Ni}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.230 & 2.429 & 2.429\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.532 & 94.702 & 94.702\tabularnewline
\hline or $\theta_{0}$ & 2.635 & 95.999 & 95.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ni-Te & 4.554 & 1.536 & 20.554 & 0.0 & 3.518\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ni-Te-Te}$ & 27.553 & 94.702 & 1.536 & 1.536 & 0.0 & 3.518 & 0.0 & 3.518 & 0.0 & 5.088\tabularnewline
\hline 
$\theta_{\rm Te-Ni-Ni}$ & 27.553 & 94.702 & 1.536 & 1.536 & 0.0 & 3.518 & 0.0 & 3.518 & 0.0 & 5.088\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ni-Te$_1$-Te$_1$ & 1.000 & 1.536 & 2.291 & 27.553 & 1.000 & -0.082 & 4.554 & 3.696 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-54) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Zr-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Zr-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Zr-Zr}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.930 & 4.283 & 4.283\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.580 & 91.305 & 91.305\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Zr-S & 8.149 & 1.432 & 22.154 & 0.0 & 3.541\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Zr-S-S}$ & 42.170 & 91.305 & 1.432 & 1.432 & 0.0 & 3.541 & 0.0 & 3.541 & 0.0 & 5.041\tabularnewline
\hline 
$\theta_{\rm S-Zr-Zr}$ & 42.170 & 91.305 & 1.432 & 1.432 & 0.0 & 3.541 & 0.0 & 3.541 & 0.0 & 5.041\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Zr-S1-S1 & 1.000 & 1.432 & 2.473 & 42.177 & 1.000 & -0.023 & 8.149 & 5.268 & 4 & 0 & 0.0\tabularnewline
\hline 
S1-Zr-Zr & 1.000 & 1.432 & 2.473 & 42.177 & 1.000 & -0.023 & 8.149 & 5.268 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-55) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Zr-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Zr-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Zr-Zr}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.930 & 4.283 & 4.283\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.667 & 88.058 & 88.058\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Zr-Se & 8.022 & 1.354 & 25.297 & 0.0 & 3.617\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Zr-Se-Se}$ & 37.051 & 88.058 & 1.354 & 1.354 & 0.0 & 3.617 & 0.0 & 3.617 & 0.0 & 5.064\tabularnewline
\hline 
$\theta_{\rm Se-Zr-Zr}$ & 37.051 & 88.058 & 1.354 & 1.354 & 0.0 & 3.617 & 0.0 & 3.617 & 0.0 & 5.064\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Zr-Se-Se & 1.000 & 1.354 & 2.671 & 37.051 & 1.000 & 0.034 & 8.022 & 7.527 & 4 & 0 & 0.0\tabularnewline
\hline 
Se-Zr-Zr & 1.000 & 1.354 & 2.671 & 37.051 & 1.000 & 0.034 & 8.022 & 7.527 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-56) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Zr-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Zr-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Zr-Zr}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 2.974 & 3.681 & 3.681\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.902 & 87.301 & 87.301\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Zr-Te & 3.493 & 1.441 & 35.467 & 0.0 & 3.925\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Zr-Te-Te}$ & 30.905 & 87.301 & 1.441 & 1.441 & 0.0 & 3.925 & 0.0 & 3.925 & 0.0 & 5.473\tabularnewline
\hline 
$\theta_{\rm Te-Zr-Zr}$ & 30.905 & 87.301 & 1.441 & 1.441 & 0.0 & 3.925 & 0.0 & 3.925 & 0.0 & 5.473\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Zr-Te$_1$-Te$_1$ & 1.000 & 1.441 & 2.723 & 30.905 & 1.000 & 0.047 & 3.493 & 8.225 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-57) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Nb-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Nb-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Nb-Nb}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.930 & 4.283 & 4.283\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.450 & 84.671 & 84.671\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Nb-S & 6.192 & 1.125 & 18.015 & 0.0 & 3.280\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Nb-S-S}$ & 32.472 & 84.671 & 1.125 & 1.125 & 0.0 & 3.280 & 0.0 & 3.280 & 0.0 & 4.508\tabularnewline
\hline 
$\theta_{\rm S-Nb-Nb}$ & 32.472 & 84.671 & 1.125 & 1.125 & 0.0 & 3.280 & 0.0 & 3.280 & 0.0 & 4.508\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Nb-S$_1$-S$_1$ & 1.000 & 1.125 & 2.916 & 32.472 & 1.000 & 0.093 & 6.192 & 11.247 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_1$-Nb-Nb & 1.000 & 1.125 & 2.916 & 32.472 & 1.000 & 0.093 & 6.192 & 11.247 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-58) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Nb-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Nb-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Nb-Nb}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.930 & 4.283 & 4.283\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.570 & 82.529 & 82.529\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Nb-Se & 6.430 & 1.104 & 21.812 & 0.0 & 3.412\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Nb-Se-Se}$ & 29.956 & 82.528 & 1.104 & 1.104 & 0.0 & 3.412 & 0.0 & 3.412 & 0.0 & 4.631\tabularnewline
\hline 
$\theta_{\rm Se-Nb-Nb}$ & 29.956 & 82.528 & 1.104 & 1.104 & 0.0 & 3.412 & 0.0 & 3.412 & 0.0 & 4.631\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Nb-Se$_1$-Se$_1$ & 1.000 & 1.104 & 3.092 & 29.956 & 1.000 & 0.130 & 6.430 & 14.706 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-59) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Nb-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Nb-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Nb-Nb}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 3.559 & 4.863 & 4.863\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.770 & 79.972 & 79.972\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Nb-Te & 3.123 & 1.094 & 29.437 & 0.0 & 3.640\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Nb-Te-Te}$ & 30.968 & 79.972 & 1.094 & 1.094 & 0.0 & 3.640 & 0.0 & 3.640 & 0.0 & 4.863\tabularnewline
\hline 
$\theta_{\rm Te-Nb-Nb}$ & 30.968 & 79.972 & 1.094 & 1.094 & 0.0 & 3.640 & 0.0 & 3.640 & 0.0 & 4.863\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Nb-Te$_1$-Te$_1$ & 1.000 & 1.094 & 3.328 & 30.968 & 1.000 & 0.174 & 3.123 & 20.560 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-60) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mo-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mo-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Mo-Mo}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 3.523 & 10.394 & 10.394\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.419 & 82.799 & 82.799\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mo-S & 2.550 & 1.048 & 17.129 & 0.0 & 3.215\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mo-S-S}$ & 73.436 & 82.799 & 1.048 & 1.048 & 0.0 & 3.215 & 0.0 & 3.215 & 0.0 & 4.371\tabularnewline
\hline 
$\theta_{\rm S-Mo-Mo}$ & 73.436 & 82.799 & 1.048 & 1.048 & 0.0 & 3.215 & 0.0 & 3.215 & 0.0 & 4.371\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mo-S$_1$-S$_1$ & 1.000 & 1.048 & 3.069 & 73.436 & 1.000 & 0.125 & 2.550 & 14.207 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-61) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mo-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mo-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Mo-Mo}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 2.964 & 14.753 & 14.753\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.529 & 80.501 & 80.501\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mo-Se & 2.201 & 1.017 & 20.463 & 0.0 & 3.331\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mo-Se-Se}$ & 95.770 & 80.501 & 1.017 & 1.017 & 0.0 & 3.331 & 0.0 & 3.331 & 0.0 & 4.465\tabularnewline
\hline 
$\theta_{\rm Se-Mo-Mo}$ & 95.770 & 80.501 & 1.017 & 1.017 & 0.0 & 3.331 & 0.0 & 3.331 & 0.0 & 4.465\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mo-Se$_1$-Se$_1$ & 1.000 & 1.017 & 3.276 & 95.770 & 1.000 & 0.165 & 2.201 & 19.152 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-62) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Mo-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Mo-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Mo-Mo}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 3.074 & 12.516 & 12.516\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.729 & 79.700 & 79.700\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Mo-Te & 2.597 & 1.068 & 27.720 & 0.0 & 3.582\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Mo-Te-Te}$ & 78.925 & 79.700 & 1.068 & 1.068 & 0.0 & 3.582 & 0.0 & 3.582 & 0.0 & 4.777\tabularnewline
\hline 
$\theta_{\rm Te-Mo-Mo}$ & 78.925 & 79.700 & 1.068 & 1.068 & 0.0 & 3.582 & 0.0 & 3.582 & 0.0 & 4.777\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Mo-Te$_1$-Te$_1$ & 1.000 & 1.068 & 3.355 & 78.925 & 1.000 & 0.179 & 2.597 & 21.328 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-63) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Tc-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Tc-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Tc-Tc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 2.986 & 11.141 & 11.141\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.392 & 79.800 & 79.800\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Tc-S & 1.945 & 0.939 & 16.380 & 0.0 & 3.142\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Tc-S-S}$ & 70.512 & 79.800 & 0.939 & 0.939 & 0.0 & 3.142 & 0.0 & 3.142 & 0.0 & 4.193\tabularnewline
\hline 
$\theta_{\rm S-Tc-Tc}$ & 70.512 & 79.800 & 0.939 & 0.939 & 0.0 & 3.142 & 0.0 & 3.142 & 0.0 & 4.193\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Tc-S$_1$-S$_1$ & 1.000 & 0.939 & 3.345 & 70.512 & 1.000 & 0.177 & 1.945 & 21.038 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-64) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Tc-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Tc-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Tc-Tc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 3.467 & 10.636 & 10.636\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.506 & 78.001 & 78.001\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Tc-Se & 2.355 & 0.925 & 19.723 & 0.0 & 3.267\tabularnewline
\hline
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Tc-Se-Se}$ & 63.150 & 78.001 & 0.925 & 0.925 & 0.0 & 3.267 & 0.0 & 3.267 & 0.0 & 4.309\tabularnewline
\hline 
$\theta_{\rm Se-Tc-Tc}$ & 63.150 & 78.001 & 0.925 & 0.925 & 0.0 & 3.267 & 0.0 & 3.267 & 0.0 & 4.309\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Tc-Se$_1$-Se$_1$ & 1.000 & 0.925 & 3.532 & 63.150 & 1.000 & 0.208 & 2.355 & 26.932 & 4 & 0 & 0.0\tabularnewline
\hline
\end{tabular*}

==> (inline-65) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Tc-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Tc-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Tc-Tc}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 0.785 & 8.894 & 8.894\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.690 & 78.801 & 78.801\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Tc-Te & 0.628 & 1.021 & 26.181 & 0.0 & 3.519\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Tc-Te-Te}$ & 54.313 & 78.801 & 1.021 & 1.021 & 0.0 & 3.519 & 0.0 & 3.519 & 0.0 & 4.665\tabularnewline
\hline 
$\theta_{\rm Te-Tc-Tc}$ & 54.313 & 78.801 & 1.021 & 1.021 & 0.0 & 3.519 & 0.0 & 3.519 & 0.0 & 4.665\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Tc-Te$_1$-Te$_1$ & 1.000 & 1.021 & 3.447 & 54.313 & 1.000 & 0.194 & 0.628 & 24.110 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-66) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Rh-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Rh-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Rh-Rh}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.366 & 1.869 & 1.869\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.633 & 91.001 & 91.001\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Rh-Te & 4.640 & 1.450 & 24.038 & 0.0 & 3.610\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Rh-Te-Te}$ & 18.192 & 91.001 & 1.450 & 1.450 & 0.0 & 3.610 & 0.0 & 3.610 & 0.0 & 5.131\tabularnewline
\hline 
$\theta_{\rm Te-Rh-Rh}$ & 18.192 & 91.001 & 1.450 & 1.450 & 0.0 & 3.610 & 0.0 & 3.610 & 0.0 & 5.131\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Rh-Te$_1$-Te$_1$ & 1.000 & 1.450 & 2.490 & 18.192 & 1.000 & -0.017 & 4.640 & 5.436 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-67) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Pd-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Pd-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Pd-Pd}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.374 & 3.122 & 3.122\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.401 & 94.998 & 94.998\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Pd-S & 10.116 & 1.467 & 16.625 & 0.0 & 3.340\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Pd-S-S}$ & 35.859 & 94.998 & 1.467 & 1.467 & 0.0 & 3.340 & 0.0 & 3.340 & 0.0 & 4.837\tabularnewline
\hline 
$\theta_{\rm S-Pd-Pd}$ & 35.859 & 94.998 & 1.467 & 1.467 & 0.0 & 3.340 & 0.0 & 3.340 & 0.0 & 4.837\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Pd-S$_1$-S$_1$ & 1.000 & 1.467 & 2.276 & 35.859 & 1.000 & -0.087 & 10.116 & 3.588 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-68) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Pd-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Pd-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Pd-Pd}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.374 & 3.122 & 3.122\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.493 & 94.999 & 94.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Pd-Se & 10.902 & 1.523 & 19.310 & 0.0 & 3.467\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Pd-Se-Se}$ & 35.859 & 94.999 & 1.523 & 1.523 & 0.0 & 3.467 & 0.0 & 3.467 & 0.0 & 5.021\tabularnewline
\hline 
$\theta_{\rm Se-Pd-Pd}$ & 35.859 & 94.999 & 1.523 & 1.523 & 0.0 & 3.467 & 0.0 & 3.467 & 0.0 & 5.021\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Pd-Se$_1$-Se$_1$ & 1.000 & 1.523 & 2.276 & 35.859 & 1.000 & -0.087 & 10.902 & 3.588 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-69) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Pd-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Pd-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Pd-Pd}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.374 & 3.122 & 3.122\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.635 & 95.999 & 95.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Pd-Te & 12.474 & 1.650 & 24.101 & 0.0 & 3.678\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Pd-Te-Te}$ & 37.406 & 95.999 & 1.650 & 1.650 & 0.0 & 3.678 & 0.0 & 3.678 & 0.0 & 5.350\tabularnewline
\hline 
$\theta_{\rm Te-Pd-Pd}$ & 37.406 & 95.999 & 1.650 & 1.650 & 0.0 & 3.678 & 0.0 & 3.678 & 0.0 & 5.350\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Pd-Te$_1$-Te$_1$ & 1.000 & 1.650 & 2.229 & 37.406 & 1.000 & -0.105 & 12.474 & 3.250 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-70) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sn-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sn-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Sn-Sn}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.872 & 5.817 & 5.817\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.570 & 90.173 & 90.173\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sn-S & 7.805 & 1.384 & 21.812 & 0.0 & 3.513\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sn-S-S}$ & 54.748 & 90.173 & 1.384 & 1.384 & 0.0 & 3.513 & 0.0 & 3.513 & 0.0 & 4.972\tabularnewline
\hline 
$\theta_{\rm S-Sn-Sn}$ & 54.748 & 90.173 & 1.384 & 1.384 & 0.0 & 3.513 & 0.0 & 3.513 & 0.0 & 4.972\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-S$_1$-S$_1$ & 1.000 & 1.384 & 2.539 & 54.748 & 1.000 & -0.003 & 7.805 & 5.949 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-71) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Sn-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Sn-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Sn-Sn}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.872 & 5.817 & 5.817\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.704 & 89.044 & 89.044\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sn-Se & 8.395 & 1.411 & 26.730 & 0.0 & 3.681\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Sn-Se-Se}$ & 52.322 & 89.044 & 1.411 & 1.411 & 0.0 & 3.681 & 0.0 & 3.681 & 0.0 & 5.180\tabularnewline
\hline 
$\theta_{\rm Se-Sn-Sn}$ & 52.322 & 89.044 & 1.411 & 1.411 & 0.0 & 3.681 & 0.0 & 3.681 & 0.0 & 5.180\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-Se$_1$-Se$_1$ & 1.000 & 1.411 & 2.609 & 52.322 & 1.000 & 0.017 & 8.395 & 6.743 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-72) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Hf-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Hf-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Hf-Hf}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.930 & 4.283 & 4.283\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.550 & 91.078 & 91.078\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Hf-S & 7.917 & 1.407 & 21.141 & 0.0 & 3.497\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Hf-S-S}$ & 41.798 & 91.078 & 1.407 & 1.407 & 0.0 & 3.497 & 0.0 & 3.497 & 0.0 & 4.973\tabularnewline
\hline 
$\theta_{\rm S-Hf-Hf}$ & 41.798 & 91.078 & 1.407 & 1.407 & 0.0 & 3.497 & 0.0 & 3.497 & 0.0 & 4.973\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Hf-S-S & 1.000 & 1.407 & 2.485 & 41.798 & 1.000 & -0.019 & 7.917 & 5.394 & 4 & 0 & 0.0\tabularnewline
\hline 
S-Hf-Hf & 1.000 & 1.407 & 2.485 & 41.798 & 1.000 & -0.019 & 7.917 & 5.394 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-73) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Hf-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Hf-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Hf-Hf}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.930 & 4.283 & 4.283\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.642 & 88.093 & 88.093\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Hf-Se & 7.871 & 1.341 & 24.361 & 0.0 & 3.583\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Hf-Se-Se}$ & 37.039 & 88.093 & 1.341 & 1.341 & 0.0 & 3.583 & 0.0 & 3.583 & 0.0 & 5.018\tabularnewline
\hline 
$\theta_{\rm Se-Hf-Hf}$ & 37.039 & 88.093 & 1.341 & 1.341 & 0.0 & 3.583 & 0.0 & 3.583 & 0.0 & 5.018\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Hf-Se-Se & 1.000 & 1.341 & 2.672 & 37.039 & 1.000 & 0.033 & 7.871 & 7.533 & 4 & 0 & 0.0\tabularnewline
\hline 
Se-Hf-Hf & 1.000 & 1.341 & 2.672 & 37.039 & 1.000 & 0.033 & 7.871 & 7.533 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-74) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Hf-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Hf-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Hf-Hf}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 3.328 & 3.877 & 3.877\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.856 & 87.801 & 87.801\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Hf-Te & 3.835 & 1.439 & 33.262 & 0.0 & 3.869\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Hf-Te-Te}$ & 33.196 & 87.801 & 1.439 & 1.439 & 0.0 & 3.869 & 0.0 & 3.869 & 0.0 & 5.410\tabularnewline
\hline 
$\theta_{\rm Te-Hf-Hf}$ & 33.196 & 87.801 & 1.439 & 1.439 & 0.0 & 3.869 & 0.0 & 3.869 & 0.0 & 5.410\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Hf-Te$_1$-Te$_1$ & 1.000 & 1.439 & 2.690 & 33.196 & 1.000 & 0.038 & 3.835 & 7.764 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-75) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ta-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ta-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Ta-Ta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 11.192 & 4.774 & 4.774\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.458 & 85.999 & 85.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ta-S & 9.110 & 1.174 & 18.246 & 0.0 & 3.307\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ta-S-S}$ & 38.092 & 85.999 & 1.174 & 1.174 & 0.0 & 3.307 & 0.0 & 3.307 & 0.0 & 4.579\tabularnewline
\hline 
$\theta_{\rm S-Ta-Ta}$ & 38.092 & 85.999 & 1.174 & 1.174 & 0.0 & 3.307 & 0.0 & 3.307 & 0.0 & 4.579\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ta-S$_1$-S$_1$ & 1.000 & 1.174 & 2.816 & 38.092 & 1.000 & 0.070 & 9.110 & 9.589 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-76) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ta-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ta-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Ta-Ta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.348 & 4.535 & 4.535\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.561 & 84.999 & 84.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ta-Se & 8.045 & 1.188 & 21.505 & 0.0 & 3.433\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ta-Se-Se}$ & 34.820 & 84.999 & 1.188 & 1.188 & 0.0 & 3.433 & 0.0 & 3.3433 & 0.0 & 4.727\tabularnewline
\hline 
$\theta_{\rm Se-Ta-Ta}$ & 34.820 & 84.999 & 1.188 & 1.188 & 0.0 & 3.433 & 0.0 & 3.3433 & 0.0 & 4.727\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ta-Se$_1$-Se$_1$ & 1.000 & 1.188 & 2.891 & 34.820 & 1.000 & 0.087 & 8.045 & 10.813 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-77) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ta-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ta-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Ta-Ta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 3.442 & 4.516 & 4.516\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.770 & 82.999 & 82.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ta-Te & 3.283 & 1.207 & 29.415 & 0.0 & 3.684\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ta-Te-Te}$ & 32.144 & 82.999 & 1.207 & 1.207 & 0.0 & 3.684 & 0.0 & 3.684 & 0.0 & 5.014\tabularnewline
\hline 
$\theta_{\rm Te-Ta-Ta}$ & 32.144 & 82.999 & 1.207 & 1.207 & 0.0 & 3.684 & 0.0 & 3.684 & 0.0 & 5.014\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ta-Se$_1$-Se$_1$ & 1.000 & 1.188 & 2.891 & 34.820 & 1.000 & 0.087 & 8.045 & 10.813 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-78) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm W-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm W-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-W-W}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.395 & 10.087 & 10.087\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.413 & 82.799 & 82.799\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
W-S & 3.163 & 1.045 & 16.937 & 0.0 & 3.206\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm W-S-S}$ & 71.264 & 82.799 & 1.045 & 1.045 & 0.0 & 3.206 & 0.0 & 3.206 & 0.0 & 4.359\tabularnewline
\hline 
$\theta_{\rm S-W-W}$ & 71.264 & 82.799 & 1.045 & 1.045 & 0.0 & 3.206 & 0.0 & 3.206 & 0.0 & 4.359\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
W-S$_1$-S$_1$ & 1.000 & 1.045 & 3.069 & 71.264 & 1.000 & 0.125 & 3.163 & 14.209 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-79) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm W-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm W-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-W-W}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 2.556 & 15.375 & 15.375\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.521 & 80.501 & 80.501\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
W-Se & 1.885 & 1.013 & 20.186 & 0.0 & 3.320\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm W-Se-Se}$ & 99.800 & 80.501 & 1.013 & 1.013 & 0.0 & 3.320 & 0.0 & 3.320 & 0.0 & 4.450\tabularnewline
\hline 
$\theta_{\rm Se-W-W}$ & 99.800 & 80.501 & 1.013 & 1.013 & 0.0 & 3.320 & 0.0 & 3.320 & 0.0 & 4.450\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
W-Se$_1$-Se$_1$ & 1.000 & 1.013 & 3.277 & 99.800 & 1.000 & 0.165 & 1.885 & 19.156 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-80) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm W-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm W-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-W-W}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 2.272 & 19.437 & 19.437\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.720 & 79.999 & 79.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
W-Te & 1.924 & 1.075 & 27.376 & 0.0 & 3.575\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm W-Te-Te}$ & 123.899 & 79.999 & 1.075 & 1.075 & 0.0 & 3.575 & 0.0 & 3.575 & 0.0 & 4.777\tabularnewline
\hline 
$\theta_{\rm Te-W-W}$ & 123.899 & 79.999 & 1.075 & 1.075 & 0.0 & 3.575 & 0.0 & 3.575 & 0.0 & 4.777\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
W-Te$_1$-Te$_1$ & 1.000 & 1.075 & 3.325 & 123.899 & 1.000 & 0.174 & 1.924 & 20.483 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-81) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Re-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Re-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Re-Re}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 2.684 & 10.829 & 10.829\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.405 & 79.498 & 79.498\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Re-S & 1.751 & 0.934 & 16.714 & 0.0 & 3.154\tabularnewline
\hline
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Re-S-S}$ & 67.797 & 79.498 & 0.934 & 0.934 & 0.0 & 3.154 & 0.0 & 3.154 & 0.0 & 4.201\tabularnewline
\hline 
$\theta_{\rm S-Re-Re}$ & 67.797 & 79.498 & 0.934 & 0.934 & 0.0 & 3.154 & 0.0 & 3.154 & 0.0 & 4.201\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Re-S$_1$-S$_1$ & 1.000 & 0.934 & 3.375 & 67.797 & 1.000 & 0.182 & 1.751 & 21.916 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-82) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Re-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Re-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Re-Re}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 4.313 & 12.674 & 12.674\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.515 & 76.999 & 76.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Re-Se & 2.866 & 0.896 & 20.001 & 0.0 & 3.265\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Re-Se-Se}$ & 72.666 & 76.999 & 0.896 & 0.896 & 0.0 & 3.265 & 0.0 & 3.265 & 0.0 & 4.277\tabularnewline
\hline 
$\theta_{\rm Se-Re-Re}$ & 72.666 & 76.999 & 0.896 & 0.896 & 0.0 & 3.265 & 0.0 & 3.265 & 0.0 & 4.277\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Re-Se$_1$-Se$_1$ & 1.000 & 0.896 & 3.645 & 72.666 & 1.000 & 0.225 & 2.866 & 31.036 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-83) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Re-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Re-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Re-Re}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 1.724 & 14.812 & 14.812\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.703 & 77.501 & 77.501\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Re-Te & 1.343 & 0.980 & 26.678 & 0.0 & 3.517\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Re-Te-Te}$ & 86.424 & 77.501 & 0.980 & 0.980 & 0.0 & 3.517 & 0.0 & 3.517 & 0.0 & 4.622\tabularnewline
\hline 
$\theta_{\rm Te-Re-Re}$ & 86.424 & 77.501 & 0.980 & 0.980 & 0.0 & 3.517 & 0.0 & 3.517 & 0.0 & 4.622\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Re-Te$_1$-Te$_1$ & 1.000 & 0.980 & 3.587 & 86.424 & 1.000 & 0.216 & 1.343 & 28.891 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-84) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ir-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ir-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Ir-Ir}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 5.334 & 2.182 & 2.182\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.649 & 93.002 & 93.002\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ir-Te & 6.030 & 1.538 & 24.621 & 0.0 & 3.658\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Ir-Te-Te}$ & 23.056 & 93.002 & 1.538 & 1.538 & 0.0 & 3.658 & 0.0 & 3.658 & 0.0 & 5.250\tabularnewline
\hline 
$\theta_{\rm Te-Ir-Ir}$ & 23.056 & 93.002 & 1.538 & 1.538 & 0.0 & 3.658 & 0.0 & 3.658 & 0.0 & 5.250\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ir-Te$_1$-Te$_1$ & 1.000 & 1.538 & 2.370 & 23.056 & 1.000 & -0.052 & 6.030 & 4.398 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-85) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Pt-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Pt-S-S}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm S-Pt-Pt}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 12.128 & 4.975 & 4.975\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.371 & 96.00 & 96.00\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Pt-S & 11.806 & 1.485 & 15.796 & 0.0 & 3.309\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Pt-S-S}$ & 59.607 & 96.00 & 1.485 & 1.485 & 0.0 & 3.309 & 0.0 & 3.309 & 0.0 & 4.813\tabularnewline
\hline 
$\theta_{\rm S-Pt-Pt}$ & 59.607 & 96.00 & 1.485 & 1.485 & 0.0 & 3.309 & 0.0 & 3.309 & 0.0 & 4.813\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Pt-S$_1$-S$_1$ & 1.000 & 1.485 & 2.229 & 59.607 & 1.000 & -0.105 & 11.806 & 3.250 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-86) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Pt-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Pt-Se-Se}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Se-Pt-Pt}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 12.128 & 4.975 & 4.975\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.467 & 95.999 & 95.999\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Pt-Se & 12.781 & 1.545 & 18.511 & 0.0 & 3.443\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Pt-Se-Se}$ & 59.608 & 95.999 & 1.545 & 1.545 & 0.0 & 3.443 & 0.0 & 3.443 & 0.0 & 5.008\tabularnewline
\hline 
$\theta_{\rm Se-Pt-Pt}$ & 59.608 & 95.999 & 1.545 & 1.545 & 0.0 & 3.443 & 0.0 & 3.443 & 0.0 & 5.008\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Pt-Se$_1$-Se$_1$ & 1.000 & 1.545 & 2.229 & 59.608 & 1.000 & -0.105 & 12.781 & 3.250 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-87) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|}
\hline 
VFF type & bond stretching & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Pt-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Pt-Te-Te}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm Te-Pt-Pt}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 12.128 & 4.975 & 4.975\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$ & 2.661 & 95.998 & 95.998\tabularnewline
\hline  
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Pt-Te & 14.877 & 1.667 & 25.081 & 0.0 & 3.714\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{\rm Pt-Te-Te}$ & 59.607 & 95.998 & 1.667 & 1.667 & 0.0 & 3.714 & 0.0 & 3.714 & 0.0 & 5.403\tabularnewline
\hline 
$\theta_{\rm Te-Pt-Pt}$ & 59.607 & 95.998 & 1.667 & 1.667 & 0.0 & 3.714 & 0.0 & 3.714 & 0.0 & 5.403\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Pt-Te$_1$-Te$_1$ & 1.000 & 1.667 & 2.229 & 59.607 & 1.000 & -0.104 & 14.877 & 3.250 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-88) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$\tabularnewline
\hline 
parameter & 10.542 & 10.542 & 7.048 & 7.048\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.238 & 2.260 & 96.581 & 102.307\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 4.172 & 0.551 & 12.543 & 0.0 & 2.793\tabularnewline
\hline 
$r_{14}$ & 4.976 & 0.685 & 13.044 & 0.0 & 2.882\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 25.965 & 96.581 & 0.551 & 0.551 & 0.0 & 2.793 & 0.0 & 2.793 & 2.793 & 3.365\tabularnewline
\hline 
$\theta_{134}$ & 29.932 & 102.307 & 0.551 & 0.685 & 0.0 & 2.793 & 0.0 & 2.882 & 2.882 & 3.772\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
P$_1$-P$_1$-P$_1$ & 1.000 & 0.551 & 5.069 & 25.965 & 1.000 & -0.115 & 4.172 & 136.080 & 4 & 0 & 0.0\tabularnewline
\hline 
P$_1$-P$_2$-P$_2$ & 1.000 & 0.685 & 4.207 & 0.000 & 1.000 & 0.000 & 4.976 & 59.245 & 4 & 0 & 0.0\tabularnewline
\hline 
P$_1$-P$_1$-P$_2$ & 1.000 & 0.000 & 0.000 & 29.932 & 1.000 & -0.213 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-89) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$\tabularnewline
\hline 
parameter & 7.936 & 7.936 & 7.456 & 7.456\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.508 & 2.495 & 94.400 & 100.692\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 3.180 & 0.455 & 19.782 & 0.0 & 3.042\tabularnewline
\hline 
$r_{14}$ & 4.477 & 0.737 & 19.375 & 0.0 & 3.173\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 20.597 & 94.400 & 0.455 & 0.455 & 0.0 & 3.042 & 0.0 & 3.042 & 3.628 & 4.225\tabularnewline
\hline 
$\theta_{134}$ & 26.831 & 100.692 & 0.455 & 0.737 & 0.0 & 3.042 & 0.0 & 3.173 & 3.173 & 4.149\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
As$_1$-As$_1$-As$_1$ & 1.000 & 0.455 & 6.686 & 20.597 & 1.000 & -0.077 & 3.180 & 461.556 & 4 & 0 & 0.0\tabularnewline
\hline 
As$_1$-As$_2$-As$_2$ & 1.000 & 0.737 & 4.305 & 0.000 & 1.000 & 0.000 & 4.477 & 65.671 & 4 & 0 & 0.0\tabularnewline
\hline 
As$_1$-As$_1$-As$_2$ & 1.000 & 0.000 & 0.000 & 26.831 & 1.000 & -0.186 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-90) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 7.675 & 7.675 & 6.534 & 12.068 & 12.068\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.950 & 2.870 & 95.380 & 88.300 & 102.800\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 1.750 & 0.122 & 37.867 & 0.0 & 3.250\tabularnewline
\hline 
$r_{14}$ & 11.221 & 1.843 & 33.923 & 0.0 & 4.020\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 7.435 & 95.380 & 0.122 & 0.122 & 0.0 & 3.250 & 0.0 & 3.250 & 0.0 & 4.545\tabularnewline
\hline 
$\theta_{134}$ & 45.054 & 88.380 & 1.843 & 0.122 & 0.0 & 4.020 & 0.0 & 3.250 & 0.0 & 5.715\tabularnewline
\hline 
$\theta_{415}$ & 47.338 & 102.800 & 1.843 & 0.122 & 0.0 & 4.020 & 0.0 & 3.250 & 0.0 & 6.105\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sb$_5$-Sb$_4$-Sb$_4$ & 1.000 & 5.103 & 0.958 & 635.059 & 1.000 & -0.094 & 38.498 & 0.056 & 4 & 0 & 0.0\tabularnewline
\hline 
Sb$_1$-Sb$_2$-Sb$_2$ & 1.000 & 1.924 & 2.102 & 0.000 & 1.000 & 0.000 & 11.708 & 2.476 & 4 & 0 & 0.0\tabularnewline
\hline 
Sb$_5$-Sb$_4$-Sb$_6$ & 1.000 & 0.000 & 0.000 & 431.139 & 1.000 & 0.030 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Sb$_2$-Sb$_3$-Sb$_1$ & 1.000 & 0.000 & 0.000 & 452.994 & 1.000 & -0.222 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-91) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 7.675 & 7.675 & 2.267 & 8.347 & 8.347\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 3.110 & 3.097 & 94.018 & 86.486 & 103.491\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 1.777 & 0.109 & 46.775 & 0.0 & 3.401\tabularnewline
\hline 
$r_{14}$ & 12.322 & 1.872 & 45.998 & 0.0 & 4.301\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 2.408 & 94.018 & 0.109 & 0.109 & 0.0 & 3.401 & 0.0 & 3.401 & 0.0 & 4.745\tabularnewline
\hline 
$\theta_{134}$ & 28.842 & 86.486 & 1.872 & 0.109 & 0.0 & 4.301 & 0.0 & 3.401 & 0.0 & 5.982\tabularnewline
\hline 
$\theta_{415}$ & 30.388 & 103.491 & 1.872 & 0.109 & 0.0 & 4.301 & 0.0 & 3.401 & 0.0 & 6.473\tabularnewline
\hline  
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Bi$_1$-Bi$_8$-Bi$_8$ & 1.000 & 2.737 & 1.571 & 112.813 & 1.000 & -0.070 & 18.974 & 1.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Bi$_1$-Bi$_2$-Bi$_2$ & 1.000 & 2.808 & 1.532 & 0.000 & 1.000 & 0.000 & 19.577 & 0.888 & 4 & 0 & 0.0\tabularnewline
\hline 
Bi$_1$-Bi$_8$-Bi$_2$ & 1.000 & 0.000 & 0.000 & 429.598 & 1.000 & 0.061 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Bi$_2$-Bi$_3$-Bi$_1$ & 1.000 & 0.000 & 0.000 & 452.618 & 1.000 & -0.233 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-92) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 12.191 & 12.191 & 4.817 & 3.123 & 3.123\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.843 & 1.859 & 95.989 & 96.000 & 132.005\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 19.127 & 2.720 & 5.769 & 0.0 & 2.962\tabularnewline
\hline 
$r_{14}$ & 7.105 & 1.133 & 5.972 & 0.0 & 2.585\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 314.008 & 95.989 & 2.720 & 2.720 & 0.0 & 2.962 & 0.0 & 2.962 & 0.0 & 3.720\tabularnewline
\hline 
$\theta_{134}$ & 85.406 & 96.000 & 1.133 & 2.720 & 0.0 & 2.585 & 0.0 & 2.962 & 0.0 & 3.875\tabularnewline
\hline 
$\theta_{415}$ & 152.982 & 132.005 & 1.133 & 2.720 & 0.0 & 2.585 & 0.0 & 2.962 & 0.0 & 4.194\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si$_{1}$-O$_{2}$-O$_{2}$ & 1.000 & 2.720 & 1.089 & 314.008 & 1.000 & -0.104 & 19.127 & 0.105 & 4 & 0 & 0.0\tabularnewline
\hline 
Si$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.133 & 2.282 & 0.000 & 1.000 & 0.000 & 7.105 & 3.630 & 4 & 0 & 0.0\tabularnewline
\hline 
Si$_{1}$-O$_{1}$-O$_{2}$ & 1.000 & 0.000 & 0.000 & 85.406 & 1.000 & -0.105 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_{1}$-Si$_{1}$-Si$_{2}$ & 1.000 & 0.000 & 0.000 & 152.982 & 1.000 & -0.669 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-93) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 12.191 & 12.191 & 4.817 & 3.123 & 3.123\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.956 & 1.986 & 102.692 & 93.300 & 128.213\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 21.562 & 2.889 & 7.319 & 0.0 & 3.144\tabularnewline
\hline 
$r_{14}$ & 9.258 & 1.384 & 7.778 & 0.0 & 2.815\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 326.824 & 102.692 & 2.889 & 2.889 & 0.0 & 3.144 & 0.0 & 3.144 & 0.0 & 3.928\tabularnewline
\hline 
$\theta_{134}$ & 94.550 & 93.300 & 1.384 & 2.889 & 0.0 & 2.815 & 0.0 & 3.144 & 0.0 & 3.933\tabularnewline
\hline 
$\theta_{415}$ & 152.646 & 128.213 & 1.384 & 2.889 & 0.0 & 2.815 & 0.0 & 3.144 & 0.0 & 4.284\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge$_{1}$-O$_{2}$-O$_{2}$ & 1.000 & 2.889 & 1.089 & 326.824 & 1.000 & -0.220 & 21.562 & 0.105 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.384 & 2.034 & 0.000 & 1.000 & 0.000 & 9.258 & 2.119 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge$_{1}$-O$_{1}$-O$_{2}$ & 1.000 & 0.000 & 0.000 & 94.550 & 1.000 & -0.058 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_{1}$-Ge$_{1}$-Ge$_{2}$ & 1.000 & 0.000 & 0.000 & 152.646 & 1.000 & -0.619 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-94) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 9.208 & 9.208 & 2.835 & 3.023 & 3.023\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.127 & 2.163 & 106.117 & 90.000 & 126.496\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 11.711 & 2.107 & 10.234 & 0.0 & 3.185\tabularnewline
\hline 
$r_{14}$ & 8.879 & 1.612 & 10.945 & 0.0 & 3.096\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 82.293 & 106.117 & 2.107 & 2.107 & 0.0 & 3.185 & 0.0 & 3.185 & 0.0 & 4.082\tabularnewline
\hline 
$\theta_{134}$ & 62.178 & 90.000 & 1.612 & 2.107 & 0.0 & 3.096 & 0.0 & 3.185 & 0.0 & 4.017\tabularnewline
\hline 
$\theta_{415}$ & 96.214 & 126.496 & 1.612 & 2.107 & 0.0 & 3.096 & 0.0 & 3.185 & 0.0 & 4.426\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn$_{1}$-O$_{2}$-O$_{2}$ & 1.000 & 2.107 & 1.512 & 82.293 & 1.000 & -0.278 & 11.711 & 0.519 & 4 & 0 & 0.0\tabularnewline
\hline 
Sn$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.612 & 1.921 & 0.000 & 1.000 & 0.000 & 8.879 & 1.623 & 4 & 0 & 0.0\tabularnewline
\hline 
Sn$_{1}$-O$_{1}$-O$_{2}$ & 1.000 & 0.000 & 0.000 & 62.178 & 1.000 & 0.000 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
O$_{1}$-Sn$_{1}$-Sn$_{2}$ & 1.000 & 0.000 & 0.000 & 96.214 & 1.000 & -0.595 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-95) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 9.291 & 9.291 & 3.933 & 3.075 & 3.075\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.757 & 1.849 & 105.384 & 118.100 & 104.288\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 8.898 & 1.894 & 4.765 & 0.0 & 2.669\tabularnewline
\hline 
$r_{14}$ & 5.791 & 1.220 & 5.844 & 0.0 & 2.600\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 134.527 & 105.384 & 1.894 & 1.894 & 0.0 & 2.669 & 0.0 & 2.669 & 0.0 & 3.559\tabularnewline
\hline 
$\theta_{134}$ & 79.992 & 118.100 & 1.220 & 1.894 & 0.0 & 2.600 & 0.0 & 2.669 & 0.0 & 4.046\tabularnewline
\hline 
$\theta_{415}$ & 66.283 & 104.288 & 1.220 & 1.894 & 0.0 & 2.600 & 0.0 & 2.669 & 0.0 & 3.921\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
C$_{1}$-S$_{2}$-S$_{2}$ & 1.000 & 1.894 & 1.410 & 134.527 & 1.000 & -0.265 & 8.898 & 0.371 & 4 & 0 & 0.0\tabularnewline
\hline 
C$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.220 & 2.131 & 0.000 & 1.000 & 0.000 & 5.791 & 2.637 & 4 & 0 & 0.0\tabularnewline
\hline 
C$_{1}$-S$_{1}$-S$_{2}$ & 1.000 & 0.000 & 0.000 & 79.992 & 1.000 & -0.471 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-C$_{1}$-C$_{2}$ & 1.000 & 0.000 & 0.000 & 66.283 & 1.000 & -0.247 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-96) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 7.135 & 7.135 & 2.512 & 2.922 & 2.922\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.300 & 2.344 & 93.554 & 96.500 & 111.710\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 3.878 & 0.797 & 13.992 & 0.0 & 2.977\tabularnewline
\hline 
$r_{14}$ & 6.051 & 1.301 & 15.094 & 0.0 & 3.217\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 13.284 & 93.554 & 0.797 & 0.797 & 0.0 & 2.977 & 0.0 & 2.977 & 0.0 & 4.063\tabularnewline
\hline 
$\theta_{134}$ & 21.310 & 96.500 & 1.301 & 0.797 & 0.0 & 3.217 & 0.0 & 2.977 & 0.0 & 4.232\tabularnewline
\hline 
$\theta_{415}$ & 24.372 & 111.710 & 1.301 & 0.797 & 0.0 & 3.217 & 0.0 & 2.977 & 0.0 & 4.423\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si$_{1}$-S$_{2}$-S$_{2}$ & 1.000 & 0.797 & 3.735 & 13.284 & 1.000 & -0.062 & 3.878 & 34.661 & 4 & 0 & 0.0\tabularnewline
\hline 
Si$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.301 & 2.474 & 0.000 & 1.000 & 0.000 & 6.051 & 5.276 & 4 & 0 & 0.0\tabularnewline
\hline 
Si$_{1}$-S$_{1}$-S$_{2}$ & 1.000 & 0.000 & 0.000 & 21.310 & 1.000 & -0.113 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-Si$_{1}$-Si$_{2}$ & 1.000 & 0.000 & 0.000 & 24.372 & 1.000 & -0.370 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-97) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 6.364 & 6.364 & 2.153 & 3.896 & 3.896\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.462 & 2.423 & 95.402 & 94.400 & 104.837\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 2.096 & 0.351 & 18.371 & 0.0 & 2.926\tabularnewline
\hline 
$r_{14}$ & 6.694 & 1.571 & 17.234 & 0.0 & 3.398\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 4.905 & 95.402 & 0.350 & 0.350 & 0.0 & 2.926 & 0.0 & 2.926 & 0.0 & 4.067\tabularnewline
\hline 
$\theta_{134}$ & 20.842 & 94.400 & 1.571 & 0.350 & 0.0 & 3.398 & 0.0 & 2.926 & 0.0 & 4.292\tabularnewline
\hline 
$\theta_{415}$ & 22.173 & 104.837 & 1.571 & 0.350 & 0.0 & 3.398 & 0.0 & 2.296 & 0.0 & 4.438\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge$_{1}$-S$_{4}$-S$_{4}$ & 1.000 & 0.351 & 8.332 & 4.905 & 1.000 & -0.094 & 2.096 & 1227.130 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.571 & 2.163 & 0.000 & 1.000 & 0.000 & 6.694 & 2.830 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge$_{1}$-S$_{1}$-S$_{4}$ & 1.000 & 0.000 & 0.000 & 20.842 & 1.000 & -0.077 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-Ge$_{1}$-Ge$_{2}$ & 1.000 & 0.000 & 0.000 & 22.173 & 1.000 & -0.256 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-98) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 4.163 & 4.163 & 1.776 & 5.841 & 5.841\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.728 & 2.595 & 95.762 & 89.000 & 101.887\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 0.782 & 0.106 & 27.692 & 0.0 & 2.997\tabularnewline
\hline 
$r_{14}$ & 5.636 & 1.887 & 22.674 & 0.0 & 3.702\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 1.968 & 95.762 & 0.106 & 0.106 & 0.0 & 2.997 & 0.0 & 2.997 & 0.0 & 4.197\tabularnewline
\hline 
$\theta_{134}$ & 23.839 & 89.000 & 1.887 & 0.106 & 0.0 & 3.702 & 0.0 & 2.997 & 0.0 & 4.366\tabularnewline
\hline 
$\theta_{415}$ & 24.888 & 101.887 & 1.887 & 0.106 & 0.0 & 3.702 & 0.0 & 2.997 & 0.0 & 4.566\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn$_{1}$-S$_{4}$-S$_{4}$ & 1.000 & 0.106 & 28.347 & 1.971 & 1.000 & -0.100 & 0.783 & 221784.222 & 4 & 0 & 0.0\tabularnewline
\hline 
Sn$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.887 & 1.961 & 0.000 & 1.000 & 0.000 & 5.636 & 1.787 & 4 & 0 & 0.0\tabularnewline
\hline 
Sn$_{1}$-S$_{1}$-S$_{4}$ & 1.000 & 0.000 & 0.000 & 23.839 & 1.000 & 0.017 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
S$_{1}$-Sn$_{1}$-Sn$_{2}$ & 1.000 & 0.000 & 0.000 & 24.888 & 1.000 & -0.206 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-99) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 10.120 & 10.120 & 4.505 & 3.910 & 3.910\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.961 & 2.014 & 101.354 & 113.000 & 100.563\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 6.141 & 1.114 & 7.394 & 0.0 & 2.700\tabularnewline
\hline 
$r_{14}$ & 7.411 & 1.316 & 8.226 & 0.0 & 2.828\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 47.768 & 101.354 & 1.114 & 1.114 & 0.0 & 2.700 & 0.0 & 2.700 & 0.0 & 3.667\tabularnewline
\hline 
$\theta_{134}$ & 52.464 & 113.000 & 1.316 & 1.114 & 0.0 & 2.828 & 0.0 & 2.700 & 0.0 & 4.157\tabularnewline
\hline 
$\theta_{415}$ & 46.000 & 100.563 & 1.316 & 1.114 & 0.0 & 2.828 & 0.0 & 2.700 & 0.0 & 4.032\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
C$_{1}$-Se$_{4}$-Se$_{4}$ & 1.000 & 1.114 & 2.424 & 47.768 & 1.000 & -0.197 & 6.141 & 4.802 & 4 & 0 & 0.0\tabularnewline
\hline 
C$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.316 & 2.149 & 0.000 & 1.000 & 0.000 & 7.411 & 2.743 & 4 & 0 & 0.0\tabularnewline
\hline 
C$_{1}$-Se$_{1}$-Se$_{4}$ & 1.000 & 0.000 & 0.000 & 52.464 & 1.000 & -0.391 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-C$_{1}$-C$_{2}$ & 1.000 & 0.000 & 0.000 & 46.000 & 1.000 & -0.183 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-100) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 7.192 & 7.192 & 3.222 & 5.890 & 5.890\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.524 & 2.448 & 95.513 & 98.200 & 97.686\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 1.883 & 0.230 & 20.292 & 0.0 & 2.905\tabularnewline
\hline 
$r_{14}$ & 8.098 & 1.665 & 17.956 & 0.0 & 3.457\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 5.440 & 95.513 & 0.230 & 0.230 & 0.0 & 2.905 & 0.0 & 2.905 & 0.0 & 4.069\tabularnewline
\hline 
$\theta_{134}$ & 28.616 & 98.200 & 1.665 & 0.230 & 0.0 & 3.457 & 0.0 & 2.905 & 0.0 & 4.379\tabularnewline
\hline 
$\theta_{415}$ & 28.545 & 97.686 & 1.665 & 0.230 & 0.0 & 3.457 & 0.0 & 2.905 & 0.0 & 4.369\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si$_{1}$-Se$_{4}$-Se$_{4}$ & 1.000 & 0.230 & 12.628 & 5.440 & 1.000 & -0.096 & 1.883 & 7245.111 & 4 & 0 & 0.0\tabularnewline
\hline 
Si$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.665 & 2.076 & 0.000 & 1.000 & 0.000 & 8.098 & 2.335 & 4 & 0 & 0.0\tabularnewline
\hline 
Si$_{1}$-Se$_{1}$-Se$_{4}$ & 1.000 & 0.000 & 0.000 & 28.616 & 1.000 & -0.143 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-Si$_{1}$-Si$_{2}$ & 1.000 & 0.000 & 0.000 & 28.545 & 1.000 & -0.134 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-101) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 5.063 & 5.063 & 2.249 & 5.927 & 5.927\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.661 & 2.544 & 96.322 & 97.000 & 93.964\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 0.962 & 0.115 & 25.070 & 0.0 & 2.938\tabularnewline
\hline 
$r_{14}$ & 6.572 & 1.846 & 20.943 & 0.0 & 3.628\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 2.614 & 96.322 & 0.115 & 0.115 & 0.0 & 2.938 & 0.0 & 2.938 & 0.0 & 4.133\tabularnewline
\hline 
$\theta_{134}$ & 25.087 & 97.400 & 1.846 & 0.115 & 0.0 & 3.628 & 0.0 & 2.938 & 0.0 & 4.455\tabularnewline
\hline 
$\theta_{415}$ & 24.789 & 93.964 & 1.846 & 0.155 & 0.0 & 3.628 & 0.0 & 2.938 & 0.0 & 4.404\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge$_{1}$-Se$_{4}$-Se$_{4}$ & 1.000 & 0.115 & 25.561 & 2.614 & 1.000 & -0.110 & 0.962 & 143723.555 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.846 & 1.965 & 0.000 & 1.000 & 0.000 & 6.572 & 1.804 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge$_{1}$-Se$_{1}$-Se$_{4}$ & 1.000 & 0.000 & 0.000 & 25.087 & 1.000 & -0.129 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-Ge$_{1}$-Ge$_{2}$ & 1.000 & 0.000 & 0.000 & 24.789 & 1.000 & -0.069 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-102) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 3.872 & 3.872 & 3.157 & 7.674 & 7.674\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.887 & 2.730 & 95.087 & 92.500 & 95.411\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 0.565 & 0.056 & 34.734 & 0.0 & 3.088\tabularnewline
\hline 
$r_{14}$ & 5.811 & 1.989 & 27.773 & 0.0 & 3.895\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 2.777 & 95.087 & 0.056 & 0.056 & 0.0 & 3.088 & 0.0 & 3.088 & 0.0 & 4.357\tabularnewline
\hline 
$\theta_{134}$ & 27.996 & 92.500 & 1.989 & 0.056 & 0.0 & 3.895 & 0.0 & 3.088 & 0.0 & 4.530\tabularnewline
\hline 
$\theta_{415}$ & 28.193 & 95.411 & 1.989 & 0.056 & 0.0 & 3.895 & 0.0 & 3.088 & 0.0 & 4.576\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn$_{1}$-Se$_{4}$-Se$_{4}$ & 1.000 & 0.056 & 55.166 & 2.777 & 1.000 & -0.089 & 0.565 & 3537820.961 & 4 & 0 & 0.0\tabularnewline
\hline 
Sn$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.989 & 1.959 & 0.000 & 1.000 & 0.000 & 5.811 & 1.776 & 4 & 0 & 0.0\tabularnewline
\hline 
Sn$_{1}$-Se$_{1}$-Se$_{4}$ & 1.000 & 0.000 & 0.000 & 27.996 & 1.000 & -0.044 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Se$_{1}$-Sn$_{1}$-Sn$_{2}$ & 1.000 & 0.000 & 0.000 & 28.193 & 1.000 & -0.094 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-103) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 13.235 & 13.235 & 4.210 & 3.901 & 3.901\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.164 & 2.181 & 103.122 & 110.000 & 90.854\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 4.165 & 0.424 & 10.965 & 0.0 & 2.643\tabularnewline
\hline 
$r_{14}$ & 12.519 & 1.569 & 11.313 & 0.0 & 3.106\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 13.040 & 103.122 & 0.424 & 0.424 & 0.0 & 2.643 & 0.0 & 2.643 & 0.0 & 3.639\tabularnewline
\hline 
$\theta_{134}$ & 29.206 & 110.000 & 1.569 & 0.424 & 0.0 & 3.106 & 0.0 & 2.643 & 0.0 & 4.280\tabularnewline
\hline 
$\theta_{415}$ & 25.795 & 90.854 & 1.569 & 0.424 & 0.0 & 3.106 & 0.0 & 2.643 & 0.0 & 4.043\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
C$_{1}$-Te$_{4}$-Te$_{4}$ & 1.000 & 0.424 & 6.232 & 13.040 & 1.000 & -0.227 & 4.165 & 338.925 & 4 & 0 & 0.0\tabularnewline
\hline 
C$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.569 & 1.979 & 0.000 & 1.000 & 0.000 & 12.519 & 1.866 & 4 & 0 & 0.0\tabularnewline
\hline 
C$_{1}$-Te$_{1}$-Te$_{4}$ & 1.000 & 0.000 & 0.000 & 29.206 & 1.000 & -0.342 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-C$_{1}$-C$_{2}$ & 1.000 & 0.000 & 0.000 & 25.795 & 1.000 & -0.015 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-104) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 9.479 & 2.892 & 3.145 & 10.111 & 10.111\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.641 & 2.772 & 102.142 & 100.200 & 92.760\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 2.394 & 0.194 & 24.324 & 0.0 & 2.999\tabularnewline
\hline 
$r_{14}$ & 3.818 & 1.722 & 29.522 & 0.0 & 3.864\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 4.868 & 102.142 & 0.194 & 0.194 & 0.0 & 2.999 & 0.0 & 2.999 & 0.0 & 4.204\tabularnewline
\hline 
$\theta_{134}$ & 43.419 & 100.200 & 1.722 & 0.194 & 0.0 & 3.864 & 0.0 & 2.999 & 0.0 & 4.577\tabularnewline
\hline 
$\theta_{415}$ & 42.155 & 92.760 & 1.722 & 0.194 & 0.0 & 3.864 & 0.0 & 2.999 & 0.0 & 4.289\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si$_{1}$-Te$_{4}$-Te$_{4}$ & 1.000 & 0.194 & 15.442 & 4.868 & 1.000 & -0.210 & 2.394 & 17093.960 & 4 & 0 & 0.0\tabularnewline
\hline 
Si$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.722 & 2.245 & 0.000 & 1.000 & 0.000 & 3.818 & 3.360 & 4 & 0 & 0.0\tabularnewline
\hline 
Si$_{1}$-Te$_{1}$-Te$_{4}$ & 1.000 & 0.000 & 0.000 & 43.419 & 1.000 & -0.177 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-Si$_{1}$-Si$_{2}$ & 1.000 & 0.000 & 0.000 & 42.155 & 1.000 & -0.048 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-105) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 7.074 & 7.074 & 2.611 & 5.876 & 5.876\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.736 & 2.883 & 101.517 & 100.400 & 91.402\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 1.708 & 0.165 & 28.018 & 0.0 & 3.072\tabularnewline
\hline 
$r_{14}$ & 9.854 & 1.745 & 34.542 & 0.0 & 4.005\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 3.626 & 101.517 & 0.165 & 0.165 & 0.0 & 3.072 & 0.0 & 3.072 & 0.0 & 4.307\tabularnewline
\hline 
$\theta_{134}$ & 23.509 & 100.400 & 1.745 & 0.165 & 0.0 & 4.005 & 0.0 & 3.072 & 0.0 & 4.659\tabularnewline
\hline 
$\theta_{415}$ & 22.756 & 91.402 & 1.745 & 0.165 & 0.0 & 4.005 & 0.0 & 3.072 & 0.0 & 4.434\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge$_{1}$-Te$_{4}$-Te$_{4}$ & 1.000 & 0.165 & 18.665 & 3.626 & 1.000 & -0.200 & 1.708 & 38204.858 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.745 & 2.295 & 0.000 & 1.000 & 0.000 & 9.854 & 3.725 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge$_{1}$-Te$_{1}$-Te$_{4}$ & 1.000 & 0.000 & 0.000 & 23.509 & 1.000 & -0.181 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-Ge$_{1}$-Ge$_{2}$ & 1.000 & 0.000 & 0.000 & 22.756 & 1.000 & -0.024 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-106) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{3}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{123}\left(\Delta\theta_{123}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{415}\left(\Delta\theta_{415}\right)^{2}$\tabularnewline
\hline 
parameter & 7.074 & 7.074 & 2.611 & 2.611 & 5.876\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.931 & 3.164 & 101.578 & 96.000 & 94.045\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{12}$ & 1.662 & 0.131 & 36.901 & 0.0 & 3.241\tabularnewline
\hline 
$r_{14}$ & 11.054 & 1.777 & 50.109 & 0.0 & 4.349\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{123}$ & 3.170 & 101.578 & 0.131 & 0.131 & 0.0 & 3.241 & 0.0 & 3.241 & 0.0 & 4.562\tabularnewline
\hline 
$\theta_{134}$ & 20.298 & 96.000 & 1.777 & 0.131 & 0.0 & 4.349 & 0.0 & 3.241 & 0.0 & 4.766\tabularnewline
\hline 
$\theta_{415}$ & 20.176 & 94.045 & 1.777 & 0.131 & 0.0 & 4.349 & 0.0 & 3.241 & 0.0 & 4.595\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn$_{1}$-Te$_{4}$-Te$_{4}$ & 1.000 & 0.131 & 24.712 & 3.170 & 1.000 & -0.201 & 1.662 & 124727.735 & 4 & 0 & 0.0\tabularnewline
\hline 
Sn$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.777 & 2.448 & 0.000 & 1.000 & 0.000 & 11.054 & 5.028 & 4 & 0 & 0.0\tabularnewline
\hline 
Sn$_{1}$-Te$_{1}$-Te$_{4}$ & 1.000 & 0.000 & 0.000 & 20.298 & 1.000 & -0.105 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
Te$_{1}$-Sn$_{1}$-Sn$_{2}$ & 1.000 & 0.000 & 0.000 & 20.176 & 1.000 & -0.071 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-107) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta \right)^{2}$\tabularnewline
\hline 
parameter & 18.387 & 3.465\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.279 & 116.218\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Si-Si & 19.343 & 1.668 & 16.186 & 0.0 & 3.075\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Si-Si-Si & 142.310 & 116.218 & 1.668 & 1.668 & 0.0 & 3.075 & 0.0 & 3.075 & 3.075 & 4.181\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si-Si-Si & 1.000 & 1.668 & 1.844 & 142.310 & 1.000 & -0.442 & 19.343 & 2.091 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-108) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & bond stretching & angle bending\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta \right)^{2}$\tabularnewline
\hline 
parameter & 18.387 & 3.465\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.443 & 112.358\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ge-Ge & 19.570 & 1.607 & 21.372 & 0.0 & 3.252\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ge-Ge-Ge & 107.735 & 112.358 & 1.607 & 1.607 & 0.0 & 3.252 & 0.0 & 3.252 & 3.252 & 4.4\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge-Ge-Ge & 1.000 & 1.607 & 2.024 & 107.735 & 1.000 & -0.380 & 19.570 & 3.205 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-109) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & bond stretching & angle bending\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta \right)^{2}$\tabularnewline
\hline 
parameter & 10.489 & 1.372\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.836 & 111.224\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sn-Sn & 19.542 & 2.227 & 42.047 & 0.0 & 3.758\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Sn-Sn-Sn & 98.863 & 111.224 & 2.227 & 2.227 & 0.0 & 3.758 & 0.0 & 3.758 & 3.758 & 5.076\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-Sn-Sn & 1.000 & 2.227 & 1.687 & 98.863 & 1.000 & -0.362 & 19.542 & 1.709 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-110) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & bond stretching & angle bending\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta \right)^{2}$\tabularnewline
\hline 
parameter & 2.128 & 1.175\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.890 & 94.372\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
In-In & 1.537 & 0.946 & 41.855 & 0.0 & 3.565\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
In-In-In & 9.745 & 94.372 & 0.946 & 0.946 & 0.0 & 3.565 & 0.0 & 4.565 & 3.565 & 4.686\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
In-In-In & 1.000 & 0.946 & 3.768 & 9.745 & 1.000 & -0.076 & 1.537 & 52.262 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-111) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 15.372 & 5.138\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.270 & 94.209\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
P-P & 5.706 & 0.491 & 13.276 & 0.0 & 2.798\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
P-P-P & 16.605 & 94.209 & 0.491 & 0.491 & 0.0 & 2.798 & 0.0 & 2.798 & 2.798 & 3.677\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
P-P-P & 1.000 & 0.491 & 5.699 & 16.605 & 1.000 & -0.073 & 5.706 & 228.424 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-112) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 15.372 & 5.138\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.510 & 91.964\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
As-As & 6.418 & 0.482 & 19.846 & 0.0 & 3.060\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
As-As-As & 14.845 & 91.964 & 0.482 & 0.482 & 0.0 & 3.060 & 0.0 & 3.060 & 3.060 & 4.004\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
As-As-As & 1.000 & 0.482 & 6.349 & 14.845 & 1.000 & -0.034 & 6.418 & 367.693 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-113) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 15.372 & 5.138\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.890 & 90.927\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sb-Sb & 8.173 & 0.523 & 34.879 & 0.0 & 3.505\tabularnewline
\hline
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Sb-Sb-Sb & 14.100 & 90.927 & 0.523 & 0.523 & 0.0 & 3.505 & 0.0 & 3.503 & 3.505 & 4.577\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sb-Sb-Sb & 1.000 & 0.523 & 6.702 & 14.100 & 1.000 & -0.016 & 8.173 & 466.184 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-114) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 11.529 & 3.853\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 3.045 & 90.901\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Bi-Bi & 6.805 & 0.552 & 42.985 & 0.0 & 3.693\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Bi-Bi-Bi & 10.574 & 90.901 & 0.552 & 0.552 & 0.0 & 3.693 & 0.0 & 3.693 & 3.693 & 4.821\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Bi-Bi-Bi & 1.000 & 0.552 & 6.690 & 10.574 & 1.000 & -0.016 & 6.805 & 462.978 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-115) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 16.063 & 5.221\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.636 & 97.181\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
C-O & 7.656 & 1.054 & 3.582 & 0.0 & 2.293\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
C-O-O & 65.778 & 97.181 & 1.054 & 1.054 & 0.0 & 2.293 & 0.0 & 2.293 & 0.0 & 3.352\tabularnewline
\hline 
O-C-C & 65.778 & 97.181 & 1.054 & 1.054 & 0.0 & 2.293 & 0.0 & 2.293 & 0.0 & 3.352\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
C-O-O & 1.000 & 1.054 & 2.175 & 65.778 & 1.000 & -0.125 & 7.812 & 2.900 & 4 & 0 & 0.0\tabularnewline
\hline 
O-C-C & 1.000 & 1.054 & 2.175 & 65.778 & 1.000 & -0.125 & 7.812 & 2.900 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-116) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.390 & 4.722\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.880 & 97.921\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
C-S & 6.014 & 1.233 & 6.246 & 0.0 & 2.641\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
C-S-S & 61.413 & 97.921 & 1.233 & 1.233 & 0.0 & 2.641 & 0.0 & 2.641 & 0.0 & 3.874\tabularnewline
\hline 
S-C-C & 61.413 & 97.921 & 1.233 & 1.233 & 0.0 & 2.641 & 0.0 & 2.641 & 0.0 & 3.874\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
C-S-S & 1.000 & 1.233 & 2.142 & 61.413 & 1.000 & -0.138 & 6.014 & 2.703 & 4 & 0 & 0.0\tabularnewline
\hline 
S-C-C & 1.000 & 1.233 & 2.142 & 61.413 & 1.000 & -0.138 & 6.014 & 2.703 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-117) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.425 & 5.031\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.055 & 96.362\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
C-Se & 7.691 & 1.298 & 8.917 & 0.0 & 2.872\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
C-Se-Se & 61.215 & 96.362 & 1.298 & 1.298 & 0.0 & 2.872 & 0.0 & 2.872 & 0.0 & 4.184\tabularnewline
\hline 
Se-C-C & 61.215 & 96.362 & 1.298 & 1.298 & 0.0 & 2.872 & 0.0 & 2.872 & 0.0 & 4.184\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
C-Se-Se & 1.000 & 1.298 & 2.212 & 61.215 & 1.000 & -0.111 & 7.691 & 3.137 & 4 & 0 & 0.0\tabularnewline
\hline 
Se-C-C & 1.000 & 1.298 & 2.212 & 61.215 & 1.000 & -0.111 & 7.691 & 3.137 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-118) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.367 & 4.311\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.231 & 97.239\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
C-Te & 8.314 & 1.440 & 12.387 & 0.0 & 3.127\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
C-Te-Te & 54.451 & 97.239 & 1.440 & 1.440 & 0.0 & 3.127 & 0.0 & 3.127 & 0.0 & 4.573\tabularnewline
\hline 
Te-C-C & 54.451 & 97.239 & 1.440 & 1.440 & 0.0 & 3.127 & 0.0 & 3.127 & 0.0 & 4.573\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
C-Te-Te & 1.000 & 1.440 & 2.172 & 54.451 & 1.000 & -0.126 & 8.314 & 2.883 & 4 & 0 & 0.0\tabularnewline
\hline 
Te-C-C & 1.000 & 1.440 & 2.172 & 54.451 & 1.000 & -0.126 & 8.314 & 2.883 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-119) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.315 & 3.300\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.884 & 96.676\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Si-O & 5.819 & 1.200 & 6.299 & 0.0 & 2.636\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Si-O-O & 40.695 & 96.676 & 1.200 & 1.200 & 0.0 & 2.636 & 0.0 & 2.636 & 0.0 & 3.845\tabularnewline
\hline 
O-Si-Si & 40.695 & 96.676 & 1.200 & 1.200 & 0.0 & 2.636 & 0.0 & 2.636 & 0.0 & 3.845\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si-O-O & 1.000 & 1.200 & 2.197 & 40.695 & 1.000 & -0.116 & 5.819 & 3.043 & 4 & 0 & 0.0\tabularnewline
\hline 
O-Si-Si & 1.000 & 1.200 & 2.197 & 40.695 & 1.000 & -0.116 & 5.819 & 3.043 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-120) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.441 & 4.802\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.321 & 90.581\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Si-S & 6.897 & 1.264 & 14.510 & 0.0 & 3.177\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Si-S-S & 45.954 & 90.581 & 1.264 & 1.264 & 0.0 & 3.177 & 0.0 & 3.177 & 0.0 & 4.506\tabularnewline
\hline 
S-Si-Si & 45.954 & 90.581 & 1.264 & 1.264 & 0.0 & 3.177 & 0.0 & 3.177 & 0.0 & 4.506\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si-S-S & 1.000 & 1.264 & 2.514 & 45.954 & 1.000 & -0.010 & 6.897 & 5.687 & 4 & 0 & 0.0\tabularnewline
\hline 
S-Si-Si & 1.000 & 1.264 & 2.514 & 45.954 & 1.000 & -0.010 & 6.897 & 5.687 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-121) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.441 & 4.802\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.477 & 90.590\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Si-Se & 7.857 & 1.349 & 18.822 & 0.0 & 3.391\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Si-Se-Se & 45.968 & 90.590 & 1.349 & 1.349 & 0.0 & 3.391 & 0.0 & 3.391 & 0.0 & 4.810\tabularnewline
\hline 
Se-Si-Si & 45.968 & 90.590 & 1.349 & 1.349 & 0.0 & 3.391 & 0.0 & 3.391 & 0.0 & 4.810\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si-Se-Se & 1.000 & 1.349 & 2.514 & 45.968 & 1.000 & -0.010 & 7.857 & 5.6683 & 4 & 0 & 0.0\tabularnewline
\hline 
Se-Si-Si & 1.000 & 1.349 & 2.514 & 45.968 & 1.000 & -0.010 & 7.857 & 5.6683 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-122) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.418 & 4.349\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.690 & 90.779\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Si-Te & 9.285 & 1.473 & 26.181 & 0.0 & 3.685\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Si-Te-Te & 41.952 & 90.779 & 1.473 & 1.473 & 0.0 & 3.685 & 0.0 & 3.685 & 0.0 & 5.232\tabularnewline
\hline 
Te-Si-Si & 41.952 & 90.779 & 1.473 & 1.473 & 0.0 & 3.685 & 0.0 & 3.685 & 0.0 & 5.232\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si-Te-Te & 1.000 & 0.725 & 4.497 & 27.653 & 1.000 & -0.014 & 4.428 & 113.714 & 4 & 0 & 0.0\tabularnewline
\hline 
Te-Si-Si & 1.000 & 0.725 & 4.497 & 27.653 & 1.000 & -0.014 & 4.428 & 113.714 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-123) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.315 & 3.300\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.032 & 100.475\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ge-O & 7.390 & 1.413 & 8.524 & 0.0 & 2.879\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ge-O-O & 47.962 & 100.475 & 1.413 & 1.413 & 0.0 & 2.879 & 0.0 & 2.879 & 0.0 & 4.267\tabularnewline
\hline 
O-Ge-Ge & 47.962 & 100.475 & 1.413 & 1.413 & 0.0 & 2.879 & 0.0 & 2.879 & 0.0 & 4.267\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge-O-O & 1.000 & 1.413 & 2.037 & 47.962 & 1.000 & -0.182 & 7.390 & 2.136 & 4 & 0 & 0.0\tabularnewline
\hline 
O-Ge-Ge & 1.000 & 1.413 & 2.037 & 47.962 & 1.000 & -0.182 & 7.390 & 2.136 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-124) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.322 & 3.516\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.428 & 91.725\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ge-S & 7.657 & 1.363 & 17.377 & 0.0 & 3.338\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ge-S-S & 35.249 & 91.725 & 1.363 & 1.363 & 0.0 & 3.338 & 0.0 & 3.338 & 0.0 & 4.761\tabularnewline
\hline 
S-Ge-Ge & 35.249 & 91.725 & 1.363 & 1.363 & 0.0 & 3.338 & 0.0 & 3.338 & 0.0 & 4.761\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge-S-S & 1.000 & 1.363 & 2.448 & 35.249 & 1.000 & -0.030 & 7.657 & 5.030 & 4 & 0 & 0.0\tabularnewline
\hline 
S-Ge-Ge & 1.000 & 1.363 & 2.448 & 35.249 & 1.000 & -0.030 & 7.657 & 5.030 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-125) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.322 & 3.516\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.568 & 91.406\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ge-Se & 8.498 & 1.430 & 21.745 & 0.0 & 3.526\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ge-Se-Se & 34.791 & 91.406 & 1.430 & 1.430 & 0.0 & 3.526 & 0.0 & 3.526 & 0.0 & 5.021\tabularnewline
\hline 
Se-Ge-Ge & 34.791 & 91.406 & 1.430 & 1.430 & 0.0 & 3.526 & 0.0 & 3.526 & 0.0 & 5.021\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge-Se-Se & 1.000 & 1.430 & 2.466 & 34.791 & 1.000 & -0.025 & 8.498 & 5.205 & 4 & 0 & 0.0\tabularnewline
\hline 
Se-Ge-Ge & 1.000 & 1.430 & 2.466 & 34.791 & 1.000 & -0.025 & 8.498 & 5.205 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-126) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.322 & 3.516\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.768 & 90.718\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ge-Te & 9.704 & 1.513 & 29.352 & 0.0 & 3.791\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ge-Te-Te & 33.832 & 90.718 & 1.513 & 1.513 & 0.0 & 3.791 & 0.0 & 3.791 & 0.0 & 5.381\tabularnewline
\hline 
Te-Ge-Ge & 33.832 & 90.718 & 1.513 & 1.513 & 0.0 & 3.791 & 0.0 & 3.791 & 0.0 & 5.381\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ge-Te-Te & 1.000 & 1.513 & 2.506 & 33.832 & 1.000 & -0.013 & 9.704 & 5.605 & 4 & 0 & 0.0\tabularnewline
\hline 
Te-Ge-Ge & 1.000 & 1.513 & 2.506 & 33.832 & 1.000 & -0.013 & 9.704 & 5.605 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-127) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.315 & 3.300\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.204 & 102.677\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sn-O & 9.133 & 1.609 & 11.798 & 0.0 & 3.146\tabularnewline
\hline  
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Sn-O-O & 52.875 & 102.677 & 1.609 & 1.609 & 0.0 & 3.146 & 0.0 & 3.146 & 0.0 & 4.702\tabularnewline
\hline 
O-Sn-Sn & 52.875 & 102.677 & 1.609 & 1.609 & 0.0 & 3.146 & 0.0 & 3.146 & 0.0 & 4.702\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-O-O & 1.000 & 1.609 & 1.955 & 52.875 & 1.000 & -0.219 & 9.133 & 1.760 & 4 & 0 & 0.0\tabularnewline
\hline 
O-Sn-Sn & 1.000 & 1.609 & 1.955 & 52.875 & 1.000 & -0.219 & 9.133 & 1.760 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-128) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.909 & 2.710\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.616 & 91.793\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sn-S & 7.392 & 1.472 & 23.416 & 0.0 & 3.597\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Sn-S-S & 27.243 & 91.793 & 1.472 & 1.472 & 0.0 & 3.597 & 0.0 & 3.597 & 0.0 & 5.132\tabularnewline
\hline 
S-Sn-Sn & 27.243 & 91.793 & 1.472 & 1.472 & 0.0 & 3.597 & 0.0 & 3.597 & 0.0 & 5.132\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-S-S & 1.000 & 1.472 & 2.444 & 27.243 & 1.000 & -0.031 & 7.392 & 4.994 & 4 & 0 & 0.0\tabularnewline
\hline 
S-Sn-Sn & 1.000 & 1.472 & 2.444 & 27.243 & 1.000 & -0.031 & 7.392 & 4.994 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-129) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.909 & 2.710\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.747 & 90.923\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Si-Se & 7.976 & 1.510 & 28.471 & 0.0 & 3.765\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Sn-Se-Se & 26.294 & 90.923 & 1.510 & 1.510 & 0.0 & 3.765 & 0.0 & 3.765 & 0.0 & 5.349\tabularnewline
\hline 
Se-Sn-Sn & 26.294 & 90.923 & 1.510 & 1.510 & 0.0 & 3.765 & 0.0 & 3.765 & 0.0 & 5.349\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-Se-Se & 1.000 & 1.510 & 2.494 & 26.294 & 1.000 & -0.016 & 7.976 & 5.482 & 4 & 0 & 0.0\tabularnewline
\hline 
Se-Sn-Sn & 1.000 & 1.510 & 2.494 & 26.294 & 1.000 & -0.016 & 7.976 & 5.482 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-130) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 6.909 & 2.710\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.947 & 89.542\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sn-Te & 8.864 & 1.559 & 37.713 & 0.0 & 4.019\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Sn-Te-Te & 24.867 & 89.542 & 1.559 & 1.559 & 0.0 & 4.019 & 0.0 & 4.019 & 0.0 & 5.670\tabularnewline
\hline 
Te-Sn-Sn & 24.867 & 89.542 & 1.559 & 1.559 & 0.0 & 4.019 & 0.0 & 4.019 & 0.0 & 5.670\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-Te-Te & 1.000 & 1.559 & 2.577 & 24.867 & 1.000 & 0.008 & 8.864 & 6.378 & 4 & 0 & 0.0\tabularnewline
\hline 
Te-Sn-Sn & 1.000 & 1.559 & 2.577 & 24.867 & 1.000 & 0.008 & 8.864 & 6.378 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-131) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.390 & 3.112\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.570 & 112.350\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sn-Ge & 13.674 & 2.267 & 21.812 & 0.0 & 3.777\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Sn-Ge-Ge & 77.881 & 112.350 & 2.267 & 2.267 & 0.0 & 3.777 & 0.0 & 3.777 & 0.0 & 5.833\tabularnewline
\hline 
Ge-Sn-Sn & 77.881 & 112.350 & 2.267 & 2.267 & 0.0 & 3.777 & 0.0 & 3.777 & 0.0 & 5.833\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-Ge-Ge & 1.000 & 2.267 & 1.666 & 77.881 & 1.000 & -0.380 & 13.674 & 0.826 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge-Sn-Sn & 1.000 & 2.267 & 1.666 & 77.881 & 1.000 & -0.380 & 13.674 & 0.826 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-132) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 16.390 & 3.112\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.310 & 114.702\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Si-Ge & 22.576 & 2.122 & 14.237 & 0.0 & 3.417\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Si-Ge-Ge & 87.197 & 114.702 & 2.122 & 2.122 & 0.0 & 3.417 & 0.0 & 3.417 & 0.0 & 5.314\tabularnewline
\hline 
Ge-Si-Si & 87.197 & 114.702 & 2.122 & 2.122 & 0.0 & 3.417 & 0.0 & 3.417 & 0.0 & 5.314\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Si-Ge-Ge & 1.000 & 2.122 & 1.610 & 87.197 & 1.000 & -0.418 & 22.576 & 0.702 & 4 & 0 & 0.0\tabularnewline
\hline 
Ge-Si-Si & 1.000 & 2.122 & 1.610 & 87.197 & 1.000 & -0.418 & 22.576 & 0.702 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-133) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.315 & 2.880\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.520 & 113.298\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Sn-Si & 16.463 & 2.260 & 20.164 & 0.0 & 3.713\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Sn-Si-Si & 75.415 & 113.298 & 2.260 & 2.260 & 0.0 & 3.713 & 0.0 & 3.713 & 0.0 & 5.751\tabularnewline
\hline 
Si-Sn-Sn & 75.415 & 113.298 & 2.260 & 2.260 & 0.0 & 3.713 & 0.0 & 3.713 & 0.0 & 5.751\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Sn-Si-Si & 1.000 & 2.260 & 1.643 & 75.415 & 1.000 & -0.396 & 16.463 & 0.773 & 4 & 0 & 0.0\tabularnewline
\hline 
Si-Sn-Sn & 1.000 & 2.260 & 1.643 & 75.415 & 1.000 & -0.396 & 16.463 & 0.773 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-134) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 12.903 & 2.384\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.460 & 115.895\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
In-P & 20.610 & 2.306 & 18.311 & 0.0 & 3.651\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
In-P-P & 70.782 & 115.895 & 2.306 & 2.306 & 0.0 & 3.651 & 0.0 & 3.651 & 0.0 & 5.696\tabularnewline
\hline 
P-In-In & 70.782 & 115.895 & 2.306 & 2.306 & 0.0 & 3.651 & 0.0 & 3.651 & 0.0 & 5.696\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
In-P-P & 1.000 & 2.306 & 1.583 & 70.782 & 1.000 & -0.437 & 20.610 & 0.648 & 4 & 0 & 0.0\tabularnewline
\hline 
P-In-In & 1.000 & 2.306 & 1.583 & 70.782 & 1.000 & -0.437 & 20.610 & 0.648 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-135) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.903 & 2.384\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.550 & 114.115\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
In-As & 18.099 & 2.320 & 21.141 & 0.0 & 3.766\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
In-As-As & 64.931 & 114.115 & 2.320 & 2.320 & 0.0 & 3.766 & 0.0 & 3.766 & 0.0 & 5.847\tabularnewline
\hline 
As-In-In & 64.931 & 114.115 & 2.320 & 2.320 & 0.0 & 3.766 & 0.0 & 3.766 & 0.0 & 5.847\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
In-As-As & 1.000 & 2.320 & 1.624 & 64.931 & 1.000 & -0.409 & 18.099 & 0.730 & 4 & 0 & 0.0\tabularnewline
\hline 
As-In-In & 1.000 & 2.320 & 1.624 & 64.931 & 1.000 & -0.409 & 18.099 & 0.730 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-136) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.903 & 2.384\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.740 & 113.012\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
In-Sb & 16.706 & 2.445 & 28.182 & 0.0 & 4.034\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
In-Sb-Sb & 61.578 & 113.012 & 2.445 & 2.445 & 0.0 & 4.034 & 0.0 & 4.034 & 0.0 & 6.243\tabularnewline
\hline 
Sb-In-In & 61.578 & 113.012 & 2.445 & 2.445 & 0.0 & 4.034 & 0.0 & 4.034 & 0.0 & 6.243\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
In-Sb-Sb & 1.000 & 2.445 & 1.650 & 61.578 & 1.000 & -0.391 & 16.706 & 0.788 & 4 & 0 & 0.0\tabularnewline
\hline 
Sb-In-In & 1.000 & 2.445 & 1.650 & 61.578 & 1.000 & -0.391 & 16.706 & 0.788 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-137) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 12.903 & 3.284\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.360 & 114.513\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ga-As & 18.485 & 2.161 & 15.510 & 0.0 & 3.489\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ga-As-As & 91.177 & 114.513 & 2.161 & 2.161 & 0.0 & 3.489 & 0.0 & 3.489 & 0.0 & 5.423\tabularnewline
\hline 
As-Ga-Ga & 91.177 & 114.513 & 2.161 & 2.161 & 0.0 & 3.489 & 0.0 & 3.489 & 0.0 & 5.423\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ga-As-As & 1.000 & 2.161 & 1.614 & 91.177 & 1.000 & -0.415 & 18.485 & 0.711 & 4 & 0 & 0.0\tabularnewline
\hline 
As-Ga-Ga & 1.000 & 2.161 & 1.614 & 91.177 & 1.000 & -0.415 & 18.485 & 0.711 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-138) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 16.050 & 3.022\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.250 & 117.152\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ga-P & 21.948 & 2.152 & 12.814 & 0.0 & 3.350\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ga-P-P & 95.438 & 117.152 & 2.152 & 2.152 & 0.0 & 3.350 & 0.0 & 3.350 & 0.0 & 5.246\tabularnewline
\hline 
P-Ga-Ga & 95.438 & 117.152 & 2.152 & 2.152 & 0.0 & 3.350 & 0.0 & 3.350 & 0.0 & 5.246\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ga-P-P & 1.000 & 2.152 & 1.557 & 95.438 & 1.000 & -0.456 & 21.948 & 0.597 & 4 & 0 & 0.0\tabularnewline
\hline 
P-Ga-Ga & 1.000 & 2.152 & 1.557 & 95.438 & 1.000 & -0.456 & 21.948 & 0.597 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-139) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|}
\hline 
VFF type & \multicolumn{1}{c|}{bond stretching} & \multicolumn{1}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{r}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\theta}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 12.050 & 3.022\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.570 & 114.791\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Al-Sb & 20.580 & 2.365 & 21.812 & 0.0 & 3.803\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Al-Sb-Sb & 85.046 & 114.791 & 2.365 & 2.365 & 0.0 & 3.803 & 0.0 & 3.803 & 0.0 & 5.915\tabularnewline
\hline 
Sb-Al-Al & 85.046 & 114.791 & 2.365 & 2.365 & 0.0 & 3.803 & 0.0 & 3.803 & 0.0 & 5.915\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Al-Sb-Sb & 1.000 & 2.365 & 1.608 & 85.046 & 1.000 & -0.419 & 20.580 & 0.697 & 4 & 0 & 0.0\tabularnewline
\hline 
Sb-Al-Al & 1.000 & 2.365 & 1.608 & 85.046 & 1.000 & -0.419 & 20.580 & 0.697 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-140) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm B-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm B-B}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm BOO}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm BBO}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 23.030 & 15.512 & 5.577 & 6.209\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.520 & 1.770 & 106.764 & 112.059\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
B$_{1}$-O$_{1}$ & 11.725 & 1.207 & 2.669 & 0.0 & 2.197\tabularnewline
\hline 
B$_{1}$-B$_{2}$ & 6.749 & 0.875 & 4.908 & 0.0 & 2.392\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
B$_{1}$-O$_{1}$-O$_{1}$ & 107.486 & 106.764 & 1.207 & 1.207 & 0.0 & 2.197 & 0.0 & 2.197 & 0.0 & 3.333\tabularnewline
\hline 
B$_{1}$-B$_{2}$-O$_{1}$ & 87.662 & 112.059 & 0.875 & 1.207 & 0.0 & 2.392 & 0.0 & 2.197 & 0.0 & 3.198\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
B$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.207 & 1.820 & 107.486 & 1.000 & -0.288 & 11.725 & 1.256 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_{1}$-B$_{2}$-B$_{2}$ & 1.000 & 0.875 & 2.734 & 0.000 & 1.000 & 0.000 & 6.749 & 8.377 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_{1}$-B$_{2}$-O$_{1}$ & 1.000 & 0.000 & 0.000 & 87.662 & 1.000 & -0.376 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-141) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Al-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Al-Al}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm AlOO}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm AlAlO}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 18.189 & 6.410 & 3.182 & 1.318\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.830 & 2.620 & 107.947 & 110.956\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Al$_{1}$-O$_{1}$ & 13.758 & 1.488 & 5.608 & 0.0 & 2.655\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$ & 3.609 & 0.678 & 23.560 & 0.0 & 3.287\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Al$_{1}$-O$_{1}$-O$_{1}$ & 64.759 & 107.947 & 1.488 & 1.488 & 0.0 & 2.655 & 0.0 & 2.655 & 0.0 & 4.043\tabularnewline
\hline 
Al$_{1}$-O$_{1}$-Al$_{2}$ & 12.688 & 110.956 & 1.488 & 0.678 & 0.0 & 2.655 & 0.0 & 3.287 & 0.0 & 4.213\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Al$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.488 & 1.785 & 64.759 & 1.000 & -0.308 & 13.758 & 1.145 & 4 & 0 & 0.0\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$-Al$_{2}$ & 1.000 & 0.678 & 4.846 & 0.000 & 1.000 & 0.000 & 3.609 & 111.363 & 4 & 0 & 0.0\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$-O$_{1}$ & 1.000 & 0.000 & 0.000 & 12.688 & 1.000 & -0.358 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-142) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ga-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ga-Ga}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm GaOO}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm GaGaO}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 18.189 & 6.410 & 3.182 & 1.628\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.940 & 2.510 & 107.051 & 111.794\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ga$_{1}$-O$_{1}$ & 15.178 & 1.550 & 7.082 & 0.0 & 2.807\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$ & 4.225 & 0.890 & 19.846 & 0.0 & 3.257\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ga$_{1}$-O$_{1}$-O$_{1}$ & 62.149 & 107.051 & 1.550 & 1.550 & 0.0 & 2.807 & 0.0 & 2.807 & 0.0 & 4.262\tabularnewline
\hline 
Ga$_{1}$-O$_{1}$-Ga$_{2}$ & 18.443 & 111.794 & 1.550 & 0.890 & 0.0 & 2.807 & 0.0 & 3.257 & 0.0 & 4.269\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ga$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.550 & 1.811 & 62.149 & 1.000 & -0.293 & 15.178 & 1.227 & 4 & 0 & 0.0\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$-Ga$_{2}$ & 1.000 & 0.890 & 3.661 & 0.000 & 1.000 & 0.000 & 4.225 & 31.685 & 4 & 0 & 0.0\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$-O$_{1}$ & 1.000 & 0.000 & 0.000 & 18.443 & 1.000 & -0.371 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-143) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm In-O}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm In-In}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm InOO}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm InInO}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 16.916 & 4.250 & 2.171 & 1.138\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.160 & 2.860 & 107.328 & 111.538\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
In$_{1}$-O$_{1}$ & 17.600 & 1.735 & 10.884 & 0.0 & 3.128\tabularnewline
\hline 
In$_{1}$-In$_{2}$ & 3.440 & 0.945 & 33.453 & 0.0 & 3.682\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
In$_{1}$-O$_{1}$-O$_{1}$ & 42.946 & 107.328 & 1.735 & 1.735 & 0.0 & 3.128 & 0.0 & 3.128 & 0.0 & 4.754\tabularnewline
\hline 
In$_{1}$-O$_{1}$-In$_{2}$ & 12.470 & 111.538 & 1.735 & 0.945 & 0.0 & 3.128 & 0.0 & 3.682 & 0.0 & 4.800\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
In$_{1}$-O$_{1}$-O$_{1}$ & 1.000 & 1.735 & 1.803 & 42.946 & 1.000 & -0.298 & 17.600 & 1.201 & 4 & 0 & 0.0\tabularnewline
\hline 
In$_{1}$-In$_{2}$-In$_{2}$ & 1.000 & 0.945 & 3.895 & 0.000 & 1.000 & 0.000 & 3.440 & 41.864 & 4 & 0 & 0.0\tabularnewline
\hline 
In$_{1}$-In$_{2}$-O$_{1}$ & 1.000 & 0.000 & 0.000 & 12.470 & 1.000 & -0.367 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-144) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm B-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm B-B}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm BSS}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm BBS}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 17.138 & 16.385 & 5.144 & 3.861\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.940 & 1.720 & 102.691 & 115.613\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
B$_{1}$-S$_{1}$ & 13.021 & 1.417 & 7.082 & 0.0 & 2.769\tabularnewline
\hline 
B$_{1}$-B$_{2}$ & 14.613 & 1.809 & 4.376 & 0.0 & 2.602\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
B$_{1}$-S$_{1}$-S$_{1}$ & 82.459 & 102.691 & 1.417 & 1.417 & 0.0 & 2.769 & 0.0 & 2.769 & 0.0 & 4.139\tabularnewline
\hline 
B$_{1}$-B$_{2}$-S$_{1}$ & 102.002 & 115.613 & 1.809 & 1.417 & 0.0 & 2.602 & 0.0 & 2.769 & 0.0 & 3.717\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
B$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.417 & 1.955 & 82.459 & 1.000 & -0.220 & 13.021 & 1.758 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_{1}$-B$_{2}$-B$_{2}$ & 1.000 & 1.809 & 1.438 & 0.000 & 1.000 & 0.000 & 14.613 & 0.408 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_{1}$-B$_{2}$-S$_{1}$ & 1.000 & 0.000 & 0.000 & 102.002 & 1.000 & -0.432 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-145) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Al-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Al-Al}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm AlSS}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm AlAlS}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 11.065 & 4.912 & 3.210 & 1.900\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.320 & 2.590 & 100.600 & 117.324\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Al$_{1}$-S$_{1}$ & 11.476 & 1.618 & 14.485 & 0.0 & 3.289\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$ & 4.575 & 1.280 & 22.499 & 0.0 & 3.500\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Al$_{1}$-S$_{1}$-S$_{1}$ & 46.910 & 100.600 & 1.618 & 1.618 & 0.0 & 3.289 & 0.0 & 3.289 & 0.0 & 4.877\tabularnewline
\hline 
Al$_{1}$-S$_{1}$-Al$_{2}$ & 26.090 & 117.324 & 1.280 & 1.618 & 0.0 & 3.500 & 0.0 & 3.289 & 0.0 & 4.853\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Al$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.618 & 2.032 & 46.910 & 1.000 & -0.184 & 11.476 & 2.112 & 4 & 0 & 0.0\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$-Al$_{2}$ & 1.000 & 1.280 & 2.735 & 0.000 & 1.000 & 0.000 & 4.575 & 8.388 & 4 & 0 & 0.0\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$-S$_{1}$ & 1.000 & 0.000 & 0.000 & 26.090 & 1.000 & -0.459 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-146) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ga-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ga-Ga}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm GaSS}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm GaGaS}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.014 & 6.133 & 2.925 & 1.900\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.360 & 2.470 & 100.921 & 117.065\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ga$_{1}$-S$_{1}$ & 10.825 & 1.658 & 15.510 & 0.0 & 3.349\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$ & 6.316 & 1.506 & 18.610 & 0.0 & 3.434\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ga$_{1}$-S$_{1}$-S$_{1}$ & 43.355 & 100.921 & 1.658 & 1.658 & 0.0 & 3.349 & 0.0 & 3.349 & 0.0 & 4.972\tabularnewline
\hline 
Ga$_{1}$-S$_{1}$-Ga$_{2}$ & 30.536 & 117.065 & 1.658 & 1.506 & 0.0 & 3.349 & 0.0 & 3.434 & 0.0 & 4.809\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ga$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.658 & 2.020 & 43.355 & 1.000 & -0.189 & 10.825 & 2.052 & 4 & 0 & 0.0\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$-Ga$_{2}$ & 1.000 & 1.506 & 2.280 & 0.000 & 1.000 & 0.000 & 6.316 & 3.615 & 4 & 0 & 0.0\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$-S$_{1}$ & 1.000 & 0.000 & 0.000 & 30.536 & 1.000 & -0.455 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-147) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm In-S}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm In-In}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm InSS}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm InInS}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.014 & 4.533 & 2.179 & 1.412\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.560 & 2.820 & 100.624 & 117.305\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
In$_{1}$-S$_{1}$ & 12.652 & 1.787 & 21.475 & 0.0 & 3.629\tabularnewline
\hline 
In$_{1}$-In$_{2}$ & 5.202 & 1.454 & 31.620 & 0.0 & 3.833\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
In$_{1}$-S$_{1}$-S$_{1}$ & 31.876 & 100.624 & 1.787 & 1.787 & 0.0 & 3.629 & 0.0 & 3.629 & 0.0 & 5.382\tabularnewline
\hline 
In$_{1}$-S$_{1}$-In$_{2}$ & 19.900 & 117.305 & 1.787 & 1.454 & 0.0 & 3.629 & 0.0 & 3.833 & 0.0 & 5.325\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
In$_{1}$-S$_{1}$-S$_{1}$ & 1.000 & 1.787 & 2.031 & 31.876 & 1.000 & -0.184 & 12.652 & 2.108 & 4 & 0 & 0.0\tabularnewline
\hline 
In$_{1}$-In$_{2}$-In$_{2}$ & 1.000 & 1.454 & 2.635 & 0.000 & 1.000 & 0.000 & 5.202 & 7.067 & 4 & 0 & 0.0\tabularnewline
\hline 
In$_{1}$-In$_{2}$-S$_{1}$ & 1.000 & 0.000 & 0.000 & 19.990 & 1.000 & -0.459 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-148) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm B-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm B-B}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm BSeSe}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm BBSe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 17.138 & 15.227 & 5.144 & 3.113\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.100 & 1.710 & 101.394 & 116.681\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
B$_{1}$-Se$_{1}$ & 14.825 & 1.491 & 9.724 & 0.0 & 2.985\tabularnewline
\hline 
B$_{1}$-B$_{2}$ & 17.700 & 2.252 & 4.275 & 0.0 & 2.691\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
B$_{1}$-S$_{1}$-Se$_{1}$ & 77.850 & 101.394 & 1.491 & 1.491 & 0.0 & 2.985 & 0.0 & 2.985 & 0.0 & 4.440\tabularnewline
\hline 
B$_{1}$-B$_{2}$-Se$_{1}$ & 104.372 & 116.681 & 2.252 & 1.491 & 0.0 & 2.691 & 0.0 & 2.985 & 0.0 & 3.923\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
B$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.491 & 2.002 & 77.850 & 1.000 & -0.198 & 14.825 & 1.968 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_{1}$-B$_{2}$-B$_{2}$ & 1.000 & 2.252 & 1.195 & 0.000 & 1.000 & 0.000 & 17.700 & 0.166 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_{1}$-B$_{2}$-Se$_{1}$ & 1.000 & 0.000 & 0.000 & 104.372 & 1.000 & -0.449 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-149) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{Al-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{Al-Al}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{AlSeSe}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{AlAlSe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.831 & 4.487 & 2.916 & 1.659\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.470 & 2.570 & 99.846 & 117.926\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Al$_{1}$-Se$_{1}$ & 11.362 & 1.694 & 18.610 & 0.0 & 3.493\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$ & 4.974 & 1.558 & 21.812 & 0.0 & 3.570\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Al$_{1}$-Se$_{1}$-Se$_{1}$ & 41.235 & 99.846 & 1.694 & 1.694 & 0.0 & 3.493 & 0.0 & 3.493 & 0.0 & 5.164\tabularnewline
\hline 
Al$_{1}$-Se$_{1}$-Al$_{2}$ & 26.418 & 117.926 & 1.558 & 1.694 & 0.0 & 3.570 & 0.0 & 3.493 & 0.0 & 5.029\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Al$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.694 & 2.062 & 41.235 & 1.000 & -0.171 & 11.362 & 2.260 & 4 & 0 & 0.0\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$-Al$_{2}$ & 1.000 & 1.558 & 2.292 & 0.000 & 1.000 & 0.000 & 4.974 & 3.704 & 4 & 0 & 0.0\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$-Se$_{1}$ & 1.000 & 0.000 & 0.000 & 26.418 & 1.000 & -0.468 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-150) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ga-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ga-Ga}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm GaSeSe}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm GaGaSe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 10.014 & 5.400 & 2.925 & 1.701\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.500 & 2.460 & 99.636 & 118.092\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ga$_{1}$-Se$_{1}$ & 11.798 & 1.706 & 19.531 & 0.0 & 3.533\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$ & 6.479 & 1.765 & 18.311 & 0.0 & 3.502\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ga$_{1}$-Se$_{1}$-Se$_{1}$ & 40.978 & 99.636 & 1.706 & 1.706 & 0.0 & 3.533 & 0.0 & 3.533 & 0.0 & 5.218\tabularnewline
\hline 
Ga$_{1}$-Se$_{1}$-Ga$_{2}$ & 31.031 & 118.092 & 1.765 & 1.706 & 0.0 & 3.502 & 0.0 & 3.533 & 0.0 & 4.985\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ga$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.706 & 2.070 & 40.978 & 1.000 & -0.167 & 11.798 & 2.305 & 4 & 0 & 0.0\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$-Ga$_{2}$ & 1.000 & 1.765 & 1.984 & 0.000 & 1.000 & 0.000 & 6.479 & 1.888 & 4 & 0 & 0.0\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$-Se$_{1}$ & 1.000 & 0.000 & 0.000 & 31.031 & 1.000 & -0.471 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-151) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm In-Se}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm In-In}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm InSeSe}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm InInSe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 9.812 & 4.185 & 2.090 & 1.227\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.690 & 2.810 & 99.296 & 118.361\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
In$_{1}$-Se$_{1}$ & 13.281 & 1.822 & 26.181 & 0.0 & 3.797\tabularnewline
\hline 
In$_{1}$-In$_{2}$ & 5.414 & 1.661 & 31.174 & 0.0 & 2.890\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
In$_{1}$-Se$_{1}$-Se$_{1}$ & 28.853 & 99.296 & 1.822 & 1.822 & 0.0 & 3.797 & 0.0 & 3.797 & 0.0 & 5.601\tabularnewline
\hline 
In$_{1}$-Se$_{1}$-In$_{2}$ & 19.120 & 118.361 & 1.822 & 1.661 & 0.0 & 3.797 & 0.0 & 3.890 & 0.0 & 5.489\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
In$_{1}$-Se$_{1}$-Se$_{1}$ & 1.000 & 1.822 & 2.084 & 28.853 & 1.000 & -0.162 & 13.281 & 2.377 & 4 & 0 & 0.0\tabularnewline
\hline 
In$_{1}$-In$_{2}$-In$_{2}$ & 1.000 & 1.661 & 2.342 & 0.000 & 1.000 & 0.000 & 5.414 & 4.094 & 4 & 0 & 0.0\tabularnewline
\hline 
In$_{1}$-In$_{2}$-Se$_{1}$ & 1.000 & 0.000 & 0.000 & 19.120 & 1.000 & -0.475 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-152) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm B-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm B-B}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm BTeTe}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm BBTe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 13.287 & 14.502 & 5.466 & 2.515\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.310 & 1.710 & 100.809 & 117.156\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
B$_{1}$-Te$_{1}$ & 13.727 & 1.619 & 14.237 & 0.0 & 3.277\tabularnewline
\hline 
B$_{1}$-B$_{2}$ & 24.140 & 2.933 & 4.275 & 0.0 & 2.830\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
B$_{1}$-Te$_{1}$-Te$_{1}$ & 80.622 & 100.809 & 1.619 & 1.619 & 0.0 & 3.277 & 0.0 & 3.277 & 0.0 & 4.863\tabularnewline
\hline 
B$_{1}$-B$_{2}$-Te$_{1}$ & 116.3301 & 117.156 & 2.933 & 1.619 & 0.0 & 2.830 & 0.0 & 3.277 & 0.0 & 4.199\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
B$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.619 & 2.024 & 80.622 & 1.000 & -0.188 & 13.727 & 2.073 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_{1}$-B$_{2}$-B$_{2}$ & 1.000 & 2.933 & 0.965 & 0.000 & 1.000 & 0.000 & 24.140 & 0.058 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_{1}$-B$_{2}$-Te$_{1}$ & 1.000 & 0.000 & 0.000 & 116.301 & 1.000 & -0.456 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-153) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Al-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Al-Al}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm AlTeTe}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm AlAlTe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 8.077 & 3.859 & 2.820 & 1.518\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.700 & 2.580 & 99.124 & 118.495\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Al$_{1}$-Te$_{1}$ & 10.971 & 1.821 & 26.572 & 0.0 & 3.809\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$ & 5.523 & 2.002 & 22.154 & 0.0 & 3.716\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Al$_{1}$-Te$_{1}$-Te$_{1}$ & 38.638 & 99.124 & 1.821 & 1.821 & 0.0 & 3.809 & 0.0 & 3.809 & 0.0 & 5.614\tabularnewline
\hline 
Al$_{1}$-Te$_{1}$-Al$_{2}$ & 29.574 & 118.495 & 2.002 & 1.821 & 0.0 & 3.716 & 0.0 & 3.809 & 0.0 & 5.330\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Al$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.821 & 2.091 & 38.638 & 1.000 & -0.159 & 10.971 & 2.415 & 4 & 0 & 0.0\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$-Al$_{2}$ & 1.000 & 2.002 & 1.856 & 0.000 & 1.000 & 0.000 & 5.523 & 1.379 & 4 & 0 & 0.0\tabularnewline
\hline 
Al$_{1}$-Al$_{2}$-Te$_{1}$ & 1.000 & 0.000 & 0.000 & 29.574 & 1.000 & -0.477 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-154) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm Ga-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm Ga-Ga}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm GaTeTe}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm GaGaTe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 7.382 & 4.366 & 2.841 & 1.519\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.700 & 2.460 & 99.781 & 117.978\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
Ga$_{1}$-Te$_{1}$ & 10.179 & 1.849 & 26.572 & 0.0 & 3.817\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$ & 6.750 & 2.239 & 18.311 & 0.0 & 3.634\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
Ga$_{1}$-Te$_{1}$-Te$_{1}$ & 40.060 & 99.781 & 1.849 & 1.849 & 0.0 & 3.817 & 0.0 & 3.817 & 0.0 & 5.642\tabularnewline
\hline 
Ga$_{1}$-Te$_{1}$-Ga$_{2}$ & 34.354 & 117.978 & 2.239 & 1.849 & 0.0 & 3.634 & 0.0 & 3.817 & 0.0 & 5.238\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
Ga$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.849 & 2.065 & 40.060 & 1.000 & -0.170 & 10.179 & 2.274 & 4 & 0 & 0.0\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$-Ga$_{2}$ & 1.000 & 2.239 & 1.623 & 0.000 & 1.000 & 0.000 & 6.750 & 0.728 & 4 & 0 & 0.0\tabularnewline
\hline 
Ga$_{1}$-Ga$_{2}$-Te$_{1}$ & 1.000 & 0.000 & 0.000 & 34.354 & 1.000 & -0.469 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-155) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{\rm In-Te}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm In-In}\left(\Delta r\right)^{2}$ & $\frac{1}{2}K_{\rm InTeTe}\left(\Delta\theta\right)^{2}$ & $\frac{1}{2}K_{\rm InInTe}\left(\Delta\theta\right)^{2}$\tabularnewline
\hline 
parameter & 5.592 & 3.928 & 2.419 & 1.227\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 2.890 & 2.810 & 99.148 & 118.477\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
In$_{1}$-Te$_{1}$ & 8.707 & 1.950 & 34.879 & 0.0 & 4.077\tabularnewline
\hline 
In$_{1}$-In$_{2}$ & 6.312 & 2.068 & 31.174 & 0.0 & 4.015\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
In$_{1}$-Te$_{1}$-Te$_{1}$ & 33.178 & 99.148 & 1.950 & 1.950 & 0.0 & 4.077 & 0.0 & 4.077 & 0.0 & 6.011\tabularnewline
\hline 
In$_{1}$-Te$_{1}$-In$_{2}$ & 22.833 & 118.477 & 2.068 & 1.950 & 0.0 & 4.015 & 0.0 & 4.077 & 0.0 & 5.741\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
In$_{1}$-Te$_{1}$-Te$_{1}$ & 1.000 & 1.950 & 2.090 & 33.178 & 1.000 & -0.159 & 8.707 & 2.410 & 4 & 0 & 0.0\tabularnewline
\hline 
In$_{1}$-In$_{2}$-In$_{2}$ & 1.000 & 2.068 & 1.942 & 0.000 & 1.000 & 0.000 & 6.312 & 1.704 & 4 & 0 & 0.0\tabularnewline
\hline 
In$_{1}$-In$_{2}$-Te$_{1}$ & 1.000 & 0.000 & 0.000 & 22.833 & 1.000 & -0.477 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}

==> (inline-156) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|}
\hline 
VFF type & \multicolumn{2}{c|}{bond stretching} & \multicolumn{2}{c|}{angle bending}\tabularnewline
\hline 
\hline 
expression & $\frac{1}{2}K_{14}\left(\Delta r_{14}\right)^{2}$ & $\frac{1}{2}K_{12}\left(\Delta r_{12}\right)^{2}$ & $\frac{1}{2}K_{134}\left(\Delta\theta_{134}\right)^{2}$ & $\frac{1}{2}K_{135}\left(\Delta\theta_{135}\right)^{2}$\tabularnewline
\hline 
parameter & 20.673 & 6.025 & 3.523 & 4.651\tabularnewline
\hline 
$r_{0}$ or $\theta_{0}$  & 1.614 & 1.880 & 64.581 & 99.318\tabularnewline
\hline 
\end{tabular*}
\begin{tabular}{@{\extracolsep{\fill}}|c|c|c|c|c|c|}
\hline 
 & $A$~(eV) & $\rho$~(\AA) & $B$~(\AA$^4$) & $r_{\rm min}~(\AA)$ & $r_{\rm max}$~(\AA)\tabularnewline
\hline 
\hline 
$r_{14}$ & 8.974 & 0.971 & 3.393 & 0.0 & 2.240\tabularnewline
\hline 
$r_{12}$ & 2.098 & 0.618 & 6.246 & 0.0 & 2.419\tabularnewline
\hline 
\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $K$ (eV) & $\theta_{0}$ (degree) & $\rho_{1}$ (\AA) & $\rho_{2}$ (\AA) & $r_{\rm min12}$ (\AA) & $r_{\rm max12}$ (\AA) & $r_{\rm min13}$ (\AA) & $r_{\rm max13}$ (\AA) & $r_{\rm min23}$ (\AA) & $r_{\rm max23}$ (\AA)\tabularnewline
\hline 
\hline 
$\theta_{134}$ & 32.074 & 64.581 & 0.971 & 0.618 & 0.0 & 2.240 & 0.0 & 2.419 & 0.0 & 2.419\tabularnewline
\hline 
$\theta_{135}$ & 23.668 & 99.318 & 0.618 & 0.618 & 0.0 & 2.419 & 0.0 & 2.410 & 2.240 & 3.047\tabularnewline
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
 & $\epsilon$ (eV) & $\sigma$ (\AA) & $a$ & $\lambda$ & $\gamma$ & $\cos\theta_{0}$ & $A_L$ & $B_L$ & $p$ & $q$ & tol\tabularnewline
\hline 
\hline 
B$_1$-B$_5$-B$_5$ & 1.000 & 0.971 & 2.307 & 0.000 & 1.000 & 0.000 & 8.974 & 3.817 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_1$-B$_2$-B$_2$ & 1.000 & 0.618 & 3.914 & 0.000 & 1.000 & 0.000 & 2.098 & 42.820 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_1$-B$_2$-B$_5$ & 1.000 & 0.000 & 0.000 & 32.074 & 1.000 & 0.429 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
B$_1$-B$_2$-B$_4$ & 1.000 & 0.000 & 0.000 & 23.668 & 1.000 & -0.162 & 0.000 & 0.000 & 4 & 0 & 0.0\tabularnewline
\hline 
\end{tabular*}
